PUSH: a primal heuristic based on Feasibility PUmp and SHifting

This work describes PUSH, a primal heuristic combining Feasibility Pump and Shifting. The main idea is to replace the rounding phase of the Feasibility Pump with a suitable adaptation of the Shifting and other rounding heuristics. The algorithm presents different strategies, depending on the nature of the partial rounding obtained. In particular, we distinguish when the partial solution is feasible, infeasible with potential candidates, and infeasible without candidates. We used a threshold to indicate the percentage of variables to round with our algorithm and which other to round to the nearest integer. Most importantly, our algorithm tackles directly equality constraints without duplicating rows. We select the parameters of our algorithm on the 19 instances provided for the Mip Competition 2022. Finally, we compared our approach to other start heuristics, like Simple Rounding, Rounding, Shifting, and Feasibility Pump on the first 800 MIPLIB2017 instances ordered by the number of non-zeros.

==> (inline-0) <==
\begin{tabular}
    {l l l l l l l l l l} \hline
    
       Instance&\multicolumn{2}{c}{FP} &  \multicolumn{2}{c}{PUSH}& $N_{vars}$ & $N_{int}$ & $N_{bin}$  &$N_{constr}$ & $N_{nonzeros}$\\ \hline
    
         & Time& Gap & Time & Gap&  \\ \cline{2-5}
        ej & 291.54 & 396.99 & 900.02 &  -   & 3 & 0 & 3 & 1 & 3 \\ 
        flugpl & 96.43 & 0.21 & 900.01 &  -   & 18 & 0 & 11 & 18 & 46 \\ 
        stein9inf & 900 &  -   & 900 &  -   & 9 & 9 & 0 & 14 & 54 \\ 
        flugplinf & 900.04 &  -   & 900.01 &  -   & 18 & 0 & 11 & 19 & 64 \\ 
        enlight4 & 900.03 &  -   & 900.01 &  -   & 32 & 16 & 16 & 16 & 80 \\ 
        gr4x6 & 0.02 & 0.37 & 0.02 & 0.48 & 48 & 24 & 0 & 34 & 96 \\ 
        p2m2p1m1p0n100 & 900.02 &  -   & 900.02 &  -   & 100 & 100 & 0 & 1 & 100 \\ 
        markshare\_4\_0 & 0 & 195.8 & 0.01 & 589.41 & 34 & 30 & 0 & 4 & 123 \\ 
        stein15inf & 900.01 &  -   & 900.01 &  -   & 15 & 15 & 0 & 37 & 135 \\ 
        g503inf & 900.01 &  -   & 900.02 &  -   & 48 & 24 & 0 & 41 & 144 \\ 
        markshare\_5\_0 & 0.01 & 378.62 & 0.01 & 884.12 & 45 & 40 & 0 & 5 & 203 \\ 
        b-ball & 0.01 & 1 & 0.01 & 1 & 100 & 88 & 0 & 30 & 209 \\ 
        markshare1 & 0.01 & 330.67 & 0.01 & 1360.64 & 62 & 50 & 0 & 6 & 312 \\ 
        enlight8 & 900.02 &  -   & 900.02 &  -   & 128 & 64 & 64 & 64 & 352 \\ 
        gt2 & 3.91 & 11.13 & 3.02 & 11.95 & 188 & 24 & 164 & 29 & 376 \\ 
        neos-1425699 & 900.02 &  -   & 900.04 &  -   & 105 & 5 & 80 & 89 & 430 \\ 
        markshare2 & 0.02 & 347.65 & 0.01 & 316.68 & 74 & 60 & 0 & 7 & 434 \\ 
        enlight9 & 900.02 &  -   & 900.03 &  -   & 162 & 81 & 81 & 81 & 450 \\ 
        gen-ip054 & 0.02 & 3581139.67 & 0.06 & 4384753.29 & 30 & 0 & 30 & 27 & 532 \\ 
        neos-5192052-neckar & 0.01 & 0.73 & 0.01 & 0.73 & 180 & 24 & 0 & 57 & 545 \\ 
        enlight\_hard & 900.03 &  -   & 900.03 &  -   & 200 & 100 & 100 & 100 & 560 \\ 
        gen-ip016 & 0.01 & 0.13 & 0.02 & 0.11 & 28 & 0 & 28 & 24 & 672 \\ 
        ran13x13 & 0.12 & 3.07 & 0.05 & 0.46 & 338 & 169 & 0 & 195 & 676 \\ 
        enlight11 & 900.03 &  -   & 900.03 &  -   & 242 & 121 & 121 & 121 & 682 \\ 
        noswot & 900.02 &  -   & 4.4 & 0.02 & 128 & 75 & 25 & 182 & 735 \\ 
        f2gap40400 & 2.65 & 0 & 900.06 &  -   & 400 & 400 & 0 & 40 & 800 \\ 
        timtab1 & 900.04 &  -   & 900.05 &  -   & 397 & 77 & 94 & 171 & 829 \\ 
        neos-5140963-mincio & 0.06 & 1 & 0.22 & 0.74 & 196 & 183 & 0 & 184 & 834 \\ 
        rlp1 & 0.03 & 0.33 & 0.06 & 0.67 & 461 & 450 & 0 & 68 & 836 \\ 
        pk1 & 0.01 & 10 & 0.01 & 10.45 & 86 & 55 & 0 & 45 & 915 \\ 
        gen-ip002 & 0.01 & 0.15 & 0.02 & 0.45 & 41 & 0 & 41 & 24 & 922 \\ 
        gen-ip021 & 0.01 & 627248.82 & 0.02 & 0.06 & 35 & 0 & 35 & 28 & 945 \\ 
        k16x240b & 0.1 & 8.78 & 0.05 & 4.07 & 480 & 240 & 0 & 256 & 960 \\ 
        beavma & 900.04 &  -   & 900.04 &  -   & 390 & 195 & 0 & 372 & 975 \\ 
        ran12x21 & 0.08 & 1.49 & 0.13 & 2.14 & 504 & 252 & 0 & 285 & 1008 \\ 
        neos-3611689-kaihu & 0.28 & 0.67 & 0.28 & 0.55 & 421 & 88 & 0 & 323 & 1014 \\ 
        neos-3610040-iskar & 0.06 & 0.11 & 0.08 & 0.03 & 430 & 85 & 0 & 335 & 1023 \\ 
        supportcase16 & 0.13 & 0.02 & 0.23 & 0.06 & 319 & 319 & 0 & 130 & 1076 \\ 
        stein45inf & 900.01 &  -   & 900.02 &  -   & 45 & 45 & 0 & 332 & 1079 \\ 
        pb-market-split8-70-4 & 900.02 &  -   & 900.03 &  -   & 71 & 71 & 0 & 17 & 1113 \\ 
        supportcase14 & 0.34 & 0.05 & 0.22 & 0.02 & 304 & 304 & 0 & 234 & 1129 \\ 
        neos-3611447-jijia & 0.09 & 0.32 & 0.31 & 0.8 & 472 & 85 & 0 & 377 & 1145 \\ 
        sp150x300d & 900.03 &  -   & 900.03 &  -   & 600 & 300 & 0 & 450 & 1200 \\ 
        nexp-50-20-1-1 & 0.27 & 3.1 & 0.71 & 3.38 & 490 & 245 & 0 & 540 & 1225 \\ 
        neos-3046615-murg & 900.03 &  -   & 900.04 &  -   & 274 & 240 & 16 & 498 & 1266 \\ 
        neos859080 & 900.03 &  -   & 900.04 &  -   & 160 & 80 & 80 & 164 & 1280 \\ 
        neos-3072252-nete & 1.5 & 1.34 & 5.3 & 1.33 & 576 & 144 & 0 & 432 & 1292 \\ 
        gen-ip036 & 0.01 & 0.31 & 0.04 & 1.36 & 29 & 0 & 29 & 46 & 1303 \\ 
        dcmulti & 0.07 & 0.7 & 0.11 & 0.74 & 548 & 75 & 0 & 290 & 1315 \\ 
        blend2 & 900.04 &  -   & 900.05 &  -   & 353 & 239 & 25 & 274 & 1409 \\ 
        graphdraw-gemcutter & 900.03 &  -   & 900.04 &  -   & 166 & 112 & 16 & 474 & 1420 \\ 
        neos-3046601-motu & 900.03 &  -   & 900.04 &  -   & 308 & 272 & 17 & 563 & 1430 \\ 
        r50x360 & 0.31 & 15.36 & 1.37 & 21.44 & 720 & 360 & 0 & 410 & 1440 \\ 
        control30-3-2-3 & 900.04 &  -   & 900.05 &  -   & 332 & 90 & 0 & 512 & 1472 \\ 
        neos-3754480-nidda & 0.02 & 1.15 & 0.06 & 0.82 & 253 & 50 & 0 & 402 & 1488 \\ 
        opt1217 & 0.05 & 1 & 0.06 & 1 & 769 & 768 & 0 & 64 & 1542 \\ 
        mod008inf & 900.03 &  -   & 900.03 &  -   & 319 & 319 & 0 & 7 & 1562 \\ 
        mas76 & 0.01 & 24996840.03 & 0.03 & 24996840.03 & 151 & 150 & 0 & 12 & 1640 \\ 
        neos-2624317-amur & 900.04 &  -   & 900.05 &  -   & 524 & 180 & 344 & 342 & 1690 \\ 
        neos-2626858-aoos & 900.04 &  -   & 900.06 &  -   & 524 & 209 & 315 & 342 & 1690 \\ 
        neos-2652786-brda & 900.04 &  -   & 900.06 &  -   & 524 & 236 & 288 & 342 & 1690 \\ 
        neos-2656603-coxs & 900.04 &  -   & 900.06 &  -   & 524 & 186 & 338 & 342 & 1690 \\ 
        neos-2657525-crna & 900.04 &  -   & 900.06 &  -   & 524 & 146 & 378 & 342 & 1690 \\ 
        mas74 & 0.02 & 84737239.73 & 0.03 & 84737239.73 & 151 & 150 & 0 & 13 & 1706 \\ 
        timtab1CUTS & 900.04 &  -   & 900.04 &  -   & 397 & 77 & 94 & 371 & 1742 \\ 
        glass4 & 900.03 &  -   & 850.82 & 3.83 & 322 & 302 & 0 & 396 & 1815 \\ 
        p0201 & 0.77 & 0.34 & 0.07 & 0.66 & 201 & 201 & 0 & 133 & 1923 \\ 
        fhnw-sq2 & 900.05 &  -   & 900.05 &  -   & 650 & 625 & 25 & 91 & 1968 \\ 
        exp-1-500-5-5 & 0.06 & 9.87 & 0.07 & 10.64 & 990 & 250 & 0 & 550 & 1980 \\ 
        neos-3610051-istra & 0.48 & 0.45 & 0.77 & 0.24 & 805 & 76 & 0 & 709 & 1999 \\ 
        neos5 & 0.01 & 0.47 & 0.02 & 0.47 & 63 & 53 & 0 & 63 & 2016 \\ 
        ic97\_tension & 900.06 &  -   & 900.05 &  -   & 703 & 176 & 4 & 319 & 2070 \\ 
        aflow30a & 0.28 & 1.63 & 0.99 & 3.74 & 842 & 421 & 0 & 479 & 2091 \\ 
        neos-3610173-itata & 1.29 & 0.43 & 0.55 & 0.26 & 844 & 77 & 0 & 747 & 2130 \\ 
        bienst1 & 0.05 & 2.7 & 0.06 & 1.74 & 505 & 28 & 0 & 576 & 2184 \\ 
        bienst2 & 0.05 & 1.8 & 0.06 & 2.55 & 505 & 35 & 0 & 576 & 2184 \\ 
        newdano & 0.07 & 1.31 & 0.06 & 1.51 & 505 & 56 & 0 & 576 & 2184 \\ 
        fhnw-binpack4-4 & 900.04 &  -   & 900.05 &  -   & 520 & 481 & 0 & 620 & 2332 \\ 
        fhnw-binpack4-18 & 900.05 &  -   & 900.06 &  -   & 520 & 481 & 0 & 650 & 2392 \\ 
        rout & 2.21 & 0.75 & 1.64 & 0.35 & 556 & 300 & 15 & 291 & 2431 \\ 
        milo-v13-4-3d-3-0 & 900.04 &  -   & 900.05 &  -   & 516 & 120 & 0 & 996 & 2456 \\ 
        supportcase26 & 900.03 &  -   & 900.06 &  -   & 436 & 396 & 0 & 870 & 2492 \\ 
        tr12-30 & 23.02 & 0.9 & 112.06 & 1.01 & 1080 & 360 & 0 & 750 & 2508 \\ 
        gen & 0.93 & 0.4 & 0.34 & 0.32 & 870 & 144 & 6 & 780 & 2592 \\ 
        graphdraw-domain & 900.03 &  -   & 900.04 &  -   & 254 & 180 & 20 & 865 & 2600 \\ 
        nexp-50-20-4-2 & 0.7 & 7.83 & 0.65 & 7.03 & 1225 & 980 & 0 & 540 & 2695 \\ 
        khb05250 & 0.07 & 1.29 & 0.09 & 1.18 & 1350 & 24 & 0 & 101 & 2700 \\ 
        neos-631517 & 0.08 & 0.13 & 0.15 & 0.21 & 1090 & 859 & 0 & 351 & 2743 \\ 
        50v-10 & 0.43 & 241.35 & 0.31 & 89.66 & 2013 & 1464 & 183 & 233 & 2745 \\ 
        neos16 & 900.04 &  -   & 900.04 &  -   & 377 & 336 & 41 & 1018 & 2801 \\ 
        mad & 0.02 & 211.77 & 0.03 & 87.9 & 220 & 200 & 0 & 51 & 2808 \\ 
        neos-1430701 & 0.03 & 1 & 0.09 & 1 & 312 & 156 & 0 & 668 & 2868 \\ 
        ponderthis0517-inf & 900.05 &  -   & 900.05 &  -   & 975 & 975 & 0 & 78 & 2925 \\ 
        fiber & 1.84 & 52.86 & 3.84 & 54.5 & 1298 & 1254 & 0 & 363 & 2944 \\ 
        misc05inf & 900.02 &  -   & 900.03 &  -   & 136 & 74 & 0 & 301 & 2946 \\ 
        g200x740 & 37218.91 &  -   & 900.05 &  -   & 1480 & 740 & 0 & 940 & 2960 \\ 
        app2-2 & 0.1 & 12.22 & 0.11 & 4.27 & 1226 & 1226 & 0 & 335 & 3130 \\ 
        ic97\_potential & 19652.82 &  -   & 900.07 &  -   & 728 & 450 & 73 & 1046 & 3138 \\ 
        f2gap201600 & 900.06 &  -   & 900.09 &  -   & 1600 & 1600 & 0 & 20 & 3200 \\ 
        f2gap401600 & 901.28 &  -   & 900.09 &  -   & 1600 & 1600 & 0 & 40 & 3200 \\ 
        f2gap801600 & 0.14 & 0 & 900.09 &  -   & 1600 & 1600 & 0 & 80 & 3200 \\ 
        danoint & 5.6 & 0.29 & 3.83 & 0.23 & 521 & 56 & 0 & 664 & 3232 \\ \hline
        \end{tabular}
        %}
\end{table}

\begin{table}[!ht]
\centering
\tiny

    %\resizebox{\textwidth}{!}{
    \begin{tabular}
    {l l l l l l l l l l} \hline
    
       Instance&\multicolumn{2}{c}{FP} &  \multicolumn{2}{c}{PUSH}& $N_{vars}$ & $N_{int}$ & $N_{bin}$  &$N_{constr}$ & $N_{nonzeros}$\\ \hline
    
         & Time& Gap &  Time & Gap&  \\ \cline{2-5}   milo-v13-4-3d-4-0 & 1637.54 &  -   & 900.05 &  -   & 688 & 160 & 0 & 1328 & 3292 \\ 
        22433 & 2.44 & 0 & 0.12 & 0.01 & 429 & 231 & 0 & 198 & 3408 \\ 
        neos-911970 & 0.06 & 2.76 & 0.09 & 2.76 & 888 & 840 & 0 & 107 & 3408 \\ 
        qiu & 0.5 & 8.03 & 0.34 & 7.17 & 840 & 48 & 0 & 1192 & 3432 \\ 
        haprp & 1.36 & 0.01 & 1.91 & 0 & 1828 & 0 & 1828 & 1048 & 3628 \\ 
        neos-3421095-cinca & 0.07 & 0.17 & 0.06 & 0.17 & 896 & 117 & 42 & 1218 & 3678 \\ 
        23588 & 0.21 & 0.03 & 0.16 & 0.02 & 368 & 231 & 0 & 137 & 3701 \\ 
        assign1-5-8 & 0.03 & 1.45 & 0.03 & 1.45 & 156 & 130 & 0 & 161 & 3720 \\ 
        bg512142 & 0.15 & 864.32 & 0.27 & 872.86 & 792 & 240 & 0 & 1307 & 3953 \\ 
        neos-3530905-gaula & 28120.55 &  -   & 900.1 &  -   & 2090 & 190 & 1900 & 200 & 3990 \\ 
        gsvm2rl3 & 0.03 & 16.28 & 0.04 & 11.99 & 241 & 60 & 0 & 180 & 4020 \\ 
        nsa & 0.06 & 0.44 & 0.22 & 0.13 & 388 & 36 & 0 & 1297 & 4204 \\ 
        qnet1\_o & 10.24 & 16.24 & 17.85 & 15.67 & 1541 & 1288 & 129 & 456 & 4214 \\ 
        neos-3381206-awhea & 900.09 &  -   & 900.08 &  -   & 2375 & 475 & 1900 & 479 & 4275 \\ 
        bppc8-02 & 0.03 & 0.84 & 0.05 & 0.37 & 232 & 229 & 1 & 59 & 4387 \\ 
        neos-3530903-gauja & 900.09 &  -   & 900.1 &  -   & 2310 & 420 & 1890 & 220 & 4410 \\ 
        binkar10\_1 & 3.72 & 297.35 & 5.99 & 149.02 & 2298 & 170 & 0 & 1026 & 4496 \\ 
        berlin\_5\_8\_0 & 900.05 &  -   & 5.29 & 0.45 & 1083 & 794 & 0 & 1532 & 4507 \\ 
        neos-3118745-obra & 8.45 & 0.88 & 5.17 & 0.97 & 1131 & 1130 & 0 & 144 & 4521 \\ 
        dell & 900.05 &  -   & 900.06 &  -   & 626 & 105 & 0 & 500 & 4580 \\ 
        qnet1 & 8.4 & 15.61 & 13.2 & 19.17 & 1541 & 1288 & 129 & 503 & 4622 \\ 
        p200x1188c & 0.27 & 30.31 & 0.49 & 51.37 & 2376 & 1188 & 0 & 1388 & 4752 \\ 
        gmu-35-40 & 1.14 & 0.17 & 0.13 & 0.11 & 1205 & 1200 & 0 & 424 & 4843 \\ 
        mtest4ma & 36.64 & 5.1 & 91.33 & 6.72 & 1950 & 975 & 0 & 1174 & 4875 \\ 
        neos17 & 2.35 & 6.72 & 1.07 & 7.45 & 535 & 300 & 0 & 486 & 4931 \\ 
        beasleyC1 & 3.21 & 40.16 & 5.38 & 40.36 & 2500 & 1250 & 0 & 1750 & 5000 \\ 
        beasleyC2 & 22.32 & 24.72 & 38.49 & 23.88 & 2500 & 1250 & 0 & 1750 & 5000 \\ 
        beasleyC3 & 35498.37 &  -   & 900.08 &  -   & 2500 & 1250 & 0 & 1750 & 5000 \\ 
        neos-3627168-kasai & 900.07 &  -   & 900.08 &  -   & 1462 & 535 & 0 & 1655 & 5158 \\ 
        pigeon-08 & 100.84 & 0.14 & 0.22 & 1 & 344 & 272 & 0 & 601 & 5176 \\ 
        pg & 0.51 & 0.41 & 0.91 & 0.42 & 2700 & 100 & 0 & 125 & 5200 \\ 
        supportcase17 & 900.06 &  -   & 900.03 &  -   & 1381 & 732 & 235 & 2108 & 5253 \\ 
        nh97\_tension & 900.1 &  -   & 900.06 &  -   & 1576 & 257 & 361 & 737 & 5264 \\ 
        prod1 & 900.03 &  -   & 900.04 &  -   & 250 & 149 & 0 & 208 & 5350 \\ 
        neos-1396125 & 900.07 &  -   & 900.08 &  -   & 1161 & 129 & 0 & 1494 & 5511 \\ 
        neos-807639 & 395.72 & 0.08 & 191.01 & 0.04 & 1030 & 80 & 0 & 1541 & 5520 \\ 
        ta1-UUM & 0.34 & 741746910.83 & 0.29 & 452349871.52 & 2288 & 0 & 605 & 439 & 5654 \\ 
        csched008 & 900.08 &  -   & 900.07 &  -   & 1536 & 1284 & 0 & 351 & 5687 \\ 
        nh97\_potential & 900.07 &  -   & 900.09 &  -   & 1180 & 630 & 328 & 1916 & 5748 \\ 
        neos-4333596-skien & 900.07 &  -   & 900.07 &  -   & 1005 & 460 & 0 & 812 & 5811 \\ 
        mc11 & 900.08 &  -   & 900.09 &  -   & 3040 & 1520 & 0 & 1920 & 6080 \\ 
        mc7 & 900.08 &  -   & 900.09 &  -   & 3040 & 1520 & 0 & 1920 & 6080 \\ 
        mc8 & 900.08 &  -   & 900.09 &  -   & 3040 & 1520 & 0 & 1920 & 6080 \\ 
        h80x6320 & 0.82 & 4.68 & 0.84 & 4.58 & 12640 & 6320 & 0 & 79 & 6320 \\ 
        neos-4338804-snowy & 900.07 &  -   & 900.07 &  -   & 1344 & 1260 & 42 & 1701 & 6342 \\ 
        csched010 & 900.08 &  -   & 900.09 &  -   & 1758 & 1457 & 0 & 351 & 6376 \\ 
        csched007 & 900.08 &  -   & 900.09 &  -   & 1758 & 1457 & 0 & 351 & 6379 \\ 
        neos-4650160-yukon & 900.07 &  -   & 900.08 &  -   & 1412 & 624 & 0 & 1969 & 6416 \\ 
        neos-1112787 & 1.3 & 22.28 & 25.63 & 54.7 & 3280 & 1640 & 0 & 1680 & 6440 \\ 
        cvs08r139-94 & 0.45 & 0.92 & 0.44 & 0.91 & 1864 & 1864 & 0 & 2398 & 6456 \\ 
        lotsize & 900.1 &  -   & 900.1 &  -   & 2985 & 1195 & 0 & 1920 & 6565 \\ 
        probportfolio & 900.04 &  -   & 900.04 &  -   & 320 & 300 & 0 & 302 & 6620 \\ 
        neos-1442119 & 0.07 & 1 & 0.4 & 1 & 728 & 364 & 0 & 1524 & 6692 \\ 
        neos-3009394-lami & 900.09 &  -   & 900.04 &  -   & 2757 & 2704 & 52 & 2028 & 6760 \\ 
        aflow40b & 2.43 & 5.53 & 3.6 & 5.76 & 2728 & 1364 & 0 & 1442 & 6783 \\ 
        supportcase27i & 900.05 &  -   & 900.06 &  -   & 3185 & 912 & 1675 & 3912 & 7053 \\ 
        railway\_8\_1\_0 & 900.08 &  -   & 30.88 & 0.19 & 1796 & 1177 & 0 & 2527 & 7098 \\ 
        neos2 & 900.09 &  -   & 900.08 &  -   & 2101 & 1040 & 0 & 1103 & 7326 \\ 
        dsbmip & 900.09 &  -   & 900.1 &  -   & 1886 & 192 & 0 & 1182 & 7366 \\ 
        fhnw-sq3 & 900.09 &  -   & 900.09 &  -   & 2450 & 2401 & 49 & 167 & 7372 \\ 
        pg5\_34 & 0.2 & 0.21 & 0.35 & 0.21 & 2600 & 100 & 0 & 225 & 7700 \\ 
        neos-4954672-berkel & 0.14 & 3.41 & 0.28 & 3.42 & 1533 & 630 & 0 & 1848 & 8007 \\ 
        mcsched & 0.37 & 1.08 & 0.44 & 1.08 & 1747 & 1745 & 0 & 2107 & 8088 \\ 
        neos-1112782 & 19.25 & 58.97 & 4.25 & 30.17 & 4140 & 2070 & 0 & 2115 & 8145 \\ 
        pigeon-10 & 849.95 & 0 & 0.49 & 1 & 490 & 400 & 0 & 931 & 8150 \\ 
        breastcancer-regularized & 900.05 &  -   & 900.05 &  -   & 715 & 692 & 14 & 723 & 8283 \\ 
        cvs16r89-60 & 0.36 & 0.94 & 0.33 & 0.86 & 2384 & 2384 & 0 & 3068 & 8368 \\ 
        chromaticindex32-8 & 0.28 & 0 & 6.81 & 0 & 2304 & 2304 & 0 & 2111 & 8436 \\ 
        cvs16r70-62 & 0.34 & 0.93 & 0.33 & 0.98 & 2112 & 2112 & 0 & 3278 & 8512 \\ 
        misc07 & 2.04 & 0.6 & 1.98 & 0.28 & 260 & 259 & 0 & 212 & 8619 \\ 
        gmu-35-50 & 6.09 & 0.41 & 4.1 & 0.32 & 1919 & 1914 & 0 & 435 & 8643 \\ 
        app2-1 & 0.37 & 28.38 & 0.37 & 52.37 & 3283 & 3283 & 0 & 1038 & 8652 \\ 
        bppc8-09 & 0.05 & 0.13 & 0.1 & 0.33 & 431 & 423 & 6 & 67 & 9051 \\ 
        neos-5078479-escaut & 900.13 &  -   & 900.02 &  -   & 3471 & 1330 & 0 & 3442 & 9062 \\ 
        neos-3426085-ticino & 900.13 &  -   & 900.15 &  -   & 4688 & 879 & 3809 & 308 & 9083 \\ 
        mik-250-20-75-1 & 5.08 & 8.25 & 16.31 & 7.23 & 270 & 75 & 175 & 195 & 9270 \\ 
        mik-250-20-75-2 & 1.69 & 5.77 & 14.53 & 8.09 & 270 & 75 & 175 & 195 & 9270 \\ 
        mik-250-20-75-3 & 2.2 & 6.98 & 6.83 & 6.32 & 270 & 75 & 175 & 195 & 9270 \\ 
        mik-250-20-75-4 & 0.62 & 4.95 & 10.61 & 5.39 & 270 & 75 & 175 & 195 & 9270 \\ 
        mik-250-20-75-5 & 2.03 & 6.71 & 8.39 & 6.06 & 270 & 75 & 175 & 195 & 9270 \\ 
        neos-3373491-avoca & 900.09 &  -   & 900.1 &  -   & 2368 & 43 & 2325 & 1570 & 9438 \\ 
        usAbbrv-8-25\_70 & 900.09 &  -   & 8.53 & 0.58 & 2312 & 1681 & 0 & 3291 & 9628 \\ 
        dfn-bwin-DBE & 1.61 & 9.71 & 0.45 & 9.41 & 3285 & 2475 & 0 & 235 & 9855 \\ 
        cvs16r106-72 & 1.33 & 0.86 & 1.23 & 0.93 & 2848 & 2848 & 0 & 3608 & 9888 \\ 
        n5-3 & 0.79 & 546.9 & 0.66 & 374.68 & 2550 & 0 & 150 & 1062 & 9900 \\ 
        icir97\_potential & 900.11 &  -   & 900.11 &  -   & 2112 & 1235 & 422 & 3314 & 9942 \\ 
        uct-subprob & 0.22 & 6.34 & 0.32 & 6.28 & 2256 & 379 & 0 & 1973 & 10147 \\ 
        a1c1s1 & 900.08 &  -   & 886.69 & 1.32 & 3648 & 192 & 0 & 3312 & 10178 \\ 
        a2c1s1 & 56.71 & 1.76 & 30.11 & 1.51 & 3648 & 192 & 0 & 3312 & 10178 \\ 
        ran14x18-disj-8 & 0.21 & 1.84 & 0.25 & 2.46 & 504 & 252 & 0 & 447 & 10277 \\ 
        prod2 & 900.03 &  -   & 900.04 &  -   & 301 & 200 & 0 & 211 & 10501 \\ 
        berlin & 0.73 & 46.34 & 0.72 & 45.77 & 5304 & 2652 & 0 & 2704 & 10608 \\ 
        liu & 900.04 &  -   & 900.08 &  -   & 1156 & 1089 & 0 & 2178 & 10626 \\ 
        neos-3665875-lesum & 0.63 & 0.87 & 1.61 & 0.63 & 3128 & 320 & 0 & 3184 & 10640 \\ 
        gsvm2rl5 & 0.05 & 3.09 & 0.06 & 3.01 & 401 & 100 & 0 & 300 & 10700 \\ 
        nexp-150-20-1-5 & 1.6 & 7.71 & 3.17 & 8.27 & 4470 & 2235 & 0 & 4620 & 11175 \\ 
        mod010 & 0.74 & 0.22 & 1.2 & 0.18 & 2655 & 2655 & 0 & 146 & 11203 \\ 
        neos-831188 & 900.2 &  -   & 900.13 &  -   & 4612 & 4612 & 0 & 2185 & 11256 \\ 
        b1c1s1 & 900.09 &  -   & 900.11 &  -   & 3872 & 288 & 0 & 3904 & 11408 \\ 
        b2c1s1 & 97.92 & 2.6 & 900.09 &  -   & 3872 & 288 & 0 & 3904 & 11408 \\ 
        neos-5075914-elvire & 900.15 &  -   & 900.04 &  -   & 5003 & 2638 & 0 & 3720 & 11440 \\ 
        neos-3083784-nive & 1.66 & 2700000000 & 0.41 & 2700000000 & 4779 & 3240 & 0 & 2836 & 11583 \\ 
        rococoC10-001000 & 900.09 &  -   & 900.09 &  -   & 3117 & 2993 & 124 & 1293 & 11751 \\ \hline
  
                \end{tabular}
        %}
\end{table}

\begin{table}[!ht]
\centering
\tiny

    %\resizebox{\textwidth}{!}{
    \begin{tabular}
    {l l l l l l l l l l} \hline
    
       Instance&\multicolumn{2}{c}{FP} &  \multicolumn{2}{c}{PUSH}& $N_{vars}$ & $N_{int}$ & $N_{bin}$  &$N_{constr}$ & $N_{nonzeros}$\\\hline 
        & Time& Gap &  Time & Gap&  \\ \cline{2-5}        p500x2988 & 900.1 &  -   & 719.95 & 308.27 & 5976 & 2988 & 0 & 3488 & 11952 \\ 
        p500x2988c & 1.63 & 60.96 & 1.23 & 24.34 & 5976 & 2988 & 0 & 3488 & 11952 \\ 
        p500x2988d & 1.14 & 108.98 & 0.73 & 59.66 & 5976 & 2988 & 0 & 3488 & 11952 \\ 
        10teams & 10.19 & 0.05 & 1.93 & 0.06 & 2025 & 1800 & 0 & 230 & 12150 \\ 
        h50x2450 & 1.29 & 3.81 & 4.82 & 3.72 & 4900 & 2450 & 0 & 2549 & 12152 \\ 
        supportcase30 & 900.29 &  -   & 900.19 &  -   & 1024 & 1024 & 0 & 1028 & 12288 \\ 
        cost266-UUE & 2.99 & 0.96 & 1.59 & 0.87 & 4161 & 171 & 0 & 1446 & 12312 \\ 
        neos22 & 900.08 &  -   & 900.05 &  -   & 3240 & 454 & 0 & 5208 & 12312 \\ 
        cvs16r128-89 & 2.22 & 0.93 & 2.09 & 0.92 & 3472 & 3472 & 0 & 4633 & 12528 \\ 
        neos-1420790 & 0.31 & 0.08 & 0.31 & 0.13 & 4926 & 540 & 0 & 2310 & 12720 \\ 
        neos-2328163-agri & 900.08 &  -   & 900.08 &  -   & 2236 & 2236 & 0 & 1963 & 12740 \\ 
        neos-3660371-kurow & 0.31 & 0.39 & 0.9 & 0.59 & 4722 & 144 & 0 & 4758 & 12912 \\ 
        manna81 & 3.57 & 0.12 & 15.48 & 0.04 & 3321 & 18 & 3303 & 6480 & 12960 \\ 
        neos-1330346 & 0.74 & 3.37 & 0.91 & 0.75 & 2664 & 2664 & 0 & 4248 & 13032 \\ 
        brasil & 0.85 & 58.39 & 0.82 & 67.18 & 6612 & 3306 & 0 & 3364 & 13224 \\ 
        toll-like & 900.09 &  -   & 900.1 &  -   & 2883 & 2883 & 0 & 4408 & 13224 \\ 
        cvrpsimple2i & 59.43 & 0 & 51.74 & 0 & 4166 & 648 & 243 & 7023 & 13248 \\ 
        n13-3 & 1.38 & 491.2 & 1.25 & 462.38 & 3472 & 0 & 186 & 1723 & 13516 \\ 
        no-ip-64999 & 900.08 &  -   & 900.07 &  -   & 2232 & 2187 & 45 & 2547 & 13590 \\ 
        no-ip-65059 & 900.07 &  -   & 900.07 &  -   & 2232 & 2187 & 45 & 2547 & 13590 \\ 
        reblock115 & 1.59 & 0.48 & 5.03 & 0.27 & 1150 & 1150 & 0 & 4735 & 13724 \\ 
        set3-09 & 0.45 & 16.47 & 0.38 & 16.47 & 4019 & 1424 & 0 & 3747 & 13747 \\ 
        set3-10 & 0.47 & 16.24 & 0.46 & 16.24 & 4019 & 1424 & 0 & 3747 & 13747 \\ 
        set3-15 & 0.43 & 23.36 & 0.7 & 23.36 & 4019 & 1424 & 0 & 3747 & 13747 \\ 
        set3-16 & 0.46 & 20.8 & 0.46 & 20.8 & 4019 & 1424 & 0 & 3747 & 13747 \\ 
        set3-20 & 0.54 & 17.26 & 0.51 & 17.26 & 4019 & 1424 & 0 & 3747 & 13747 \\ 
        pigeon-13 & 900.05 &  -   & 1.3 & 1 & 754 & 637 & 0 & 1561 & 13871 \\ 
        neos-3592146-hawea & 900.11 &  -   & 900.1 &  -   & 4870 & 525 & 4345 & 995 & 13880 \\ 
        ger50-17-ptp-pop-3t & 900.2 &  -   & 900.22 &  -   & 4892 & 0 & 540 & 545 & 14285 \\ 
        ger50-17-ptp-pop-6t & 900.19 &  -   & 900.19 &  -   & 4892 & 0 & 540 & 545 & 14285 \\ 
        milo-v12-6-r2-40-1 & 900.09 &  -   & 900.1 &  -   & 2688 & 840 & 0 & 5628 & 14604 \\ 
        app3 & 0.2 & 1845.21 & 0.19 & 1845.21 & 3080 & 100 & 0 & 766 & 14707 \\ 
        control20-5-10-5 & 900 &  -   & 900 &  -   & 1310 & 100 & 0 & 2430 & 14710 \\ 
        dg012142 & 0.68 & 372.18 & 2.84 & 284.71 & 2080 & 640 & 0 & 6310 & 14795 \\ 
        neos-5182409-nasivi & 0.51 & 1.75 & 0.94 & 5.55 & 2005 & 1600 & 0 & 580 & 14884 \\ 
        neos-3661949-lesse & 900.11 &  -   & 900.11 &  -   & 4775 & 560 & 4080 & 1140 & 15180 \\ 
        acc-tight2 & 2.32 & 0 & 3.82 & 0 & 1620 & 1620 & 0 & 2520 & 15327 \\ 
        mine-90-10 & 10.04 & 0.72 & 22.34 & 0.79 & 900 & 900 & 0 & 6270 & 15407 \\ 
        neos-555424 & 900.11 &  -   & 900.13 &  -   & 3815 & 3800 & 15 & 2676 & 15667 \\ 
        aligninq & 44.49 & 0.01 & 900.1 &  -   & 1831 & 1830 & 0 & 340 & 15734 \\ 
        acc-tight5 & 18.99 & 0 & 13.79 & 0 & 1339 & 1339 & 0 & 3052 & 16134 \\ 
        rococoB10-011000 & 900.11 &  -   & 900.11 &  -   & 4456 & 4320 & 136 & 1667 & 16517 \\ 
        neos-555001 & 900.11 &  -   & 900.12 &  -   & 3855 & 3782 & 73 & 3474 & 16649 \\ 
        neos-574665 & 900.07 &  -   & 900.08 &  -   & 740 & 184 & 64 & 3790 & 16792 \\ 
        neos-503737 & 0.92 & 18.26 & 1.08 & 10.96 & 2850 & 2500 & 0 & 500 & 16850 \\ 
        neos-555343 & 900.11 &  -   & 900.13 &  -   & 3815 & 3800 & 15 & 3326 & 16967 \\ 
        mkc & 4.92 & 1.06 & 1.85 & 0.61 & 5325 & 5323 & 0 & 3411 & 17038 \\ 
        mkc1 & 2.89 & 1.85 & 0.61 & 1.88 & 5325 & 3087 & 0 & 3411 & 17038 \\ 
        acc-tight4 & 900.05 &  -   & 900.06 &  -   & 1620 & 1620 & 0 & 3285 & 17073 \\ 
        misc04inf & 900.35 &  -   & 900.16 &  -   & 4897 & 30 & 0 & 1726 & 17253 \\ 
        fhnw-binpack4-48 & 900.08 &  -   & 900.26 &  -   & 3710 & 3605 & 0 & 4480 & 17290 \\ 
        neos-3024952-loue & 900.1 &  -   & 900.13 &  -   & 3255 & 0 & 3255 & 3705 & 17310 \\ 
        nu120-pr12 & 19.14 & 13109096.99 & 21.43 & 22390975.06 & 5868 & 5832 & 36 & 2313 & 17712 \\ 
        nu25-pr12 & 27.7 & 4573076.57 & 17.84 & 5556849.59 & 5868 & 5832 & 36 & 2313 & 17712 \\ 
        fhnw-binpack4-77 & 900.1 &  -   & 900.09 &  -   & 3924 & 3816 & 0 & 4922 & 17726 \\ 
        pw-myciel4 & 8.85 & 3360543.45 & 34.43 & 0.5 & 1059 & 1058 & 1 & 8164 & 17779 \\ 
        neos-686190 & 900.11 &  -   & 900.09 &  -   & 3660 & 3600 & 60 & 3664 & 18085 \\ 
        qap10 & 807.96 & 0.42 & 61.88 & 0.51 & 4150 & 4150 & 0 & 1820 & 18200 \\ 
        app1-1 & 900.07 &  -   & 900.11 &  -   & 2480 & 1225 & 0 & 4926 & 18275 \\ 
        neos-555884 & 900.11 &  -   & 900.14 &  -   & 3815 & 3800 & 15 & 4331 & 19067 \\ 
        r4l4-02-tree-bounds-50 & 900.3 &  -   & 900.07 &  -   & 11468 & 1938 & 2830 & 4768 & 19072 \\ 
        graph20-20-1rand & 3.59 & 0.11 & 10.43 & 0.44 & 2183 & 2183 & 0 & 5587 & 19277 \\ 
        neos-4736745-arroux & 900.11 &  -   & 900.12 &  -   & 6216 & 1120 & 5096 & 1827 & 19281 \\ 
        neos-5261882-treska & 900.11 &  -   & 900.12 &  -   & 2900 & 2730 & 0 & 2971 & 19342 \\ 
        fastxgemm-n2r6s0t2 & 0.39 & 27.14 & 0.89 & 27.14 & 784 & 48 & 0 & 5998 & 19376 \\ 
        neos-5107597-kakapo & 900.06 &  -   & 900.11 &  -   & 3114 & 2976 & 0 & 6498 & 19392 \\ 
        neos-5115478-kaveri & 900.06 &  -   & 900.12 &  -   & 3114 & 2976 & 0 & 6498 & 19392 \\ 
        mine-166-5 & 6.68 & 0.27 & 2 & 0.31 & 830 & 830 & 0 & 8429 & 19412 \\ 
        neos-4738912-atrato & 900.11 &  -   & 900.12 &  -   & 6216 & 1120 & 5096 & 1947 & 19521 \\ 
        maxgasflow & 900.12 &  -   & 900.08 &  -   & 7437 & 2456 & 0 & 7160 & 19717 \\ 
        n3700 & 2.33 & 13.33 & 2.85 & 7.17 & 10000 & 5000 & 0 & 5150 & 20000 \\ 
        n3705 & 2.87 & 9.23 & 3.07 & 7.12 & 10000 & 5000 & 0 & 5150 & 20000 \\ 
        n3707 & 1.63 & 7.15 & 3.85 & 8.76 & 10000 & 5000 & 0 & 5150 & 20000 \\ 
        n3709 & 1.53 & 6.79 & 3.71 & 7.7 & 10000 & 5000 & 0 & 5150 & 20000 \\ 
        n370b & 1.68 & 7.76 & 2.99 & 7.37 & 10000 & 5000 & 0 & 5150 & 20000 \\ 
        neos-619167 & 900.13 &  -   & 900.14 &  -   & 3452 & 400 & 0 & 6800 & 20020 \\ 
        arki001 & 900.08 &  -   & 900.09 &  -   & 1388 & 442 & 96 & 1048 & 20420 \\ 
        neos-826650 & 66.47 & 0.1 & 900.13 &  -   & 5912 & 5792 & 0 & 2414 & 20440 \\ 
        rocI-3-11 & 900.13 &  -   & 900.16 &  -   & 5132 & 3894 & 762 & 8165 & 20540 \\ 
        neos-3116779-oban & 900.13 &  -   & 900.14 &  -   & 5141 & 5140 & 0 & 328 & 20561 \\ 
        germany50-UUM & 4.34 & 6067396.26 & 6.96 & 6885703.47 & 6971 & 0 & 88 & 2088 & 20737 \\ 
        bley\_xs2 & 900.07 &  -   & 900.08 &  -   & 2515 & 1632 & 883 & 2257 & 20861 \\ 
        ns4-pr6 & 1.44 & 548967.16 & 1.13 & 571508.86 & 6919 & 0 & 37 & 2639 & 20868 \\ 
        neos-1324574 & 1.05 & 1.37 & 2.2 & 1.37 & 5256 & 5256 & 0 & 5904 & 20880 \\ 
        neos-5125849-lopori & 900.14 &  -   & 900.1 &  -   & 8130 & 8040 & 90 & 453 & 20938 \\ 
        pigeon-16 & 900.07 &  -   & 3.07 & 1 & 1072 & 928 & 0 & 2353 & 21104 \\ 
        control30-5-10-4 & 900 &  -   & 900 &  -   & 1960 & 150 & 0 & 3640 & 21460 \\ 
        ns2071214 & 900.09 &  -   & 900.1 &  -   & 2720 & 2220 & 0 & 6250 & 21474 \\ 
        bnatt400 & 900.17 &  -   & 900.12 &  -   & 3600 & 3600 & 0 & 5614 & 21698 \\ 
        neos-3048764-nadi & 1.25 & 0.98 & 1.25 & 0.98 & 12360 & 9390 & 0 & 3186 & 21867 \\ 
        rmatr100-p10 & 0.57 & 0.26 & 0.72 & 0.5 & 7359 & 100 & 0 & 7260 & 21877 \\ 
        n7-3 & 1.95 & 304.85 & 2.93 & 164.83 & 5626 & 0 & 174 & 2336 & 22156 \\ 
        nu120-pr9 & 20.79 & 23939206.82 & 32.95 & 33836224.87 & 7350 & 7308 & 42 & 2220 & 22176 \\ 
        nu4-pr9 & 55.13 & 2210297.82 & 248.54 & 2098360.12 & 7350 & 7308 & 42 & 2220 & 22176 \\ 
        mod011 & 0.57 & 1.07 & 0.53 & 1.06 & 10958 & 96 & 0 & 4480 & 22254 \\ 
        icir97\_tension & 900.11 &  -   & 900.05 &  -   & 2494 & 262 & 573 & 1203 & 22333 \\ 
        neos-595904 & 900.15 &  -   & 900.15 &  -   & 4508 & 1148 & 0 & 2452 & 22364 \\ 
        neos-3734794-moppy & 0.52 & 0.57 & 2.28 & 0.57 & 4418 & 1760 & 154 & 4317 & 22430 \\ 
        neos-3426132-dieze & 900.19 &  -   & 900.14 &  -   & 11550 & 2750 & 8800 & 570 & 22550 \\ 
        fastxgemm-n2r7s4t1 & 3.14 & 153.4 & 1.89 & 153.4 & 904 & 56 & 0 & 6972 & 22584 \\ 
        supportcase25 & 17.4 & 443662.9 & 0.77 & 1361981.33 & 6769 & 576 & 0 & 6673 & 22825 \\ 
        umts & 2.02 & 2.34 & 13.33 & 2.67 & 2947 & 2802 & 72 & 4465 & 22872 \\ 
        neos-5045105-creuse & 900.11 &  -   & 900.14 &  -   & 3848 & 0 & 3780 & 252 & 23108 \\ 
        neos-4387871-tavua & 900.12 &  -   & 900.11 &  -   & 4004 & 2000 & 0 & 4554 & 23496 \\ \hline
 
    \end{tabular}
        %}
\end{table}

\begin{table}[!ht]
\centering
\tiny

    %\resizebox{\textwidth}{!}{
    \begin{tabular}
    {l l l l l l l l l l} \hline
    
       Instance&\multicolumn{2}{c}{FP} &  \multicolumn{2}{c}{PUSH}& $N_{vars}$ & $N_{int}$ & $N_{bin}$  &$N_{constr}$ & $N_{nonzeros}$\\ \hline
       & Time& Gap &  Time & Gap& \\ \cline{2-5}              neos-4393408-tinui & 900.13 &  -   & 900.12 &  -   & 4004 & 2000 & 0 & 4554 & 23496 \\ 
        sct2 & 0.56 & 1.35 & 0.52 & 1.49 & 5885 & 2872 & 0 & 2151 & 23643 \\ 
        bppc4-08 & 0.17 & 1.02 & 0.35 & 1.25 & 1456 & 1454 & 0 & 111 & 23964 \\ 
        neos-3083819-nubu & 51.88 & 0.04 & 20.66 & 0.03 & 8644 & 0 & 8644 & 4725 & 24048 \\ 
        neos18 & 0.45 & 0.19 & 3.33 & 0.31 & 3312 & 3312 & 0 & 11402 & 24614 \\ 
        neos-1582420 & 900.16 &  -   & 900.16 &  -   & 10100 & 10000 & 100 & 10180 & 24814 \\ 
        milo-v12-6-r1-58-1 & 900.13 &  -   & 900.14 &  -   & 4440 & 1500 & 0 & 9540 & 25068 \\ 
        neos-3762025-ognon & 900.15 &  -   & 900.07 &  -   & 4673 & 948 & 0 & 2784 & 25384 \\ 
        neos-3135526-osun & 900.04 &  -   & 900.05 &  -   & 192 & 170 & 0 & 1546 & 25750 \\ 
        bley\_xs1 & 900.08 &  -   & 900.1 &  -   & 3243 & 2360 & 883 & 3290 & 25762 \\ 
        bley\_xs1noM & 900.09 &  -   & 900.11 &  -   & 3243 & 2360 & 883 & 3290 & 25762 \\ 
        rmatr100-p5 & 0.98 & 0.5 & 1.42 & 0.6 & 8784 & 100 & 0 & 8685 & 26152 \\ 
        stoch-vrpvrp-s5v2c8vrp-v2c8i & 600.18 &  -   & 600.19 &  -   & 8436 & 1485 & 734 & 13813 & 26231 \\ 
        nag & 900.1 &  -   & 900.13 &  -   & 2884 & 1350 & 35 & 5840 & 26499 \\ 
        ta2-UUE & 20.57 & 4.12 & 121.94 & 4.67 & 9241 & 1188 & 0 & 2687 & 26533 \\ 
        tokyometro & 900.12 &  -   & 900.12 &  -   & 4537 & 2496 & 2041 & 7719 & 26958 \\ 
        bnatt500 & 900.15 &  -   & 900.13 &  -   & 4500 & 4500 & 0 & 7029 & 27203 \\ 
        rocI-4-11 & 900.16 &  -   & 900.15 &  -   & 6839 & 5192 & 1016 & 10883 & 27383 \\ 
        neos-4333464-siret & 900.1 &  -   & 900.1 &  -   & 2731 & 1363 & 0 & 2880 & 27710 \\ 
        neos-1445532 & 900.26 &  -   & 900.26 &  -   & 14406 & 1999 & 0 & 1924 & 27736 \\ 
        tw-myciel4 & 9.18 & 6578273.07 & 18.87 & 2816808.82 & 760 & 759 & 1 & 8146 & 27961 \\ 
        n6-3 & 2.6 & 443.46 & 1.96 & 199.99 & 7178 & 0 & 222 & 2760 & 28268 \\ 
        assign1-10-4 & 0.26 & 1.46 & 0.33 & 1.46 & 572 & 520 & 0 & 582 & 28280 \\ 
        peg-solitaire-a3 & 900.12 &  -   & 900.11 &  -   & 4552 & 4552 & 0 & 4587 & 28387 \\ 
        neos-933562 & 3.26 & 0.33 & 2.73 & 0.33 & 3032 & 3024 & 0 & 3200 & 28800 \\ 
        supportcase18 & 900.18 &  -   & 900.17 &  -   & 13410 & 13410 & 0 & 240 & 28920 \\ 
        neos-848198 & 6.83 & 1.32 & 5.97 & 1.23 & 10164 & 462 & 0 & 924 & 29106 \\ 
        roll3000 & 900.07 &  -   & 900.08 &  -   & 1166 & 246 & 492 & 2295 & 29386 \\ 
        f2000 & 901.3 &  -   & 903.46 &  -   & 4000 & 4000 & 0 & 10500 & 29500 \\ 
        neos-3068746-nene & 900.13 &  -   & 900.12 &  -   & 4890 & 3815 & 1075 & 4664 & 29515 \\ 
        transportmoment & 900.14 &  -   & 900.06 &  -   & 9685 & 2456 & 0 & 9616 & 29541 \\ 
        fhnw-schedule-paira100 & 900.19 &  -   & 900.05 &  -   & 5150 & 5050 & 0 & 10000 & 29873 \\ 
        supportcase35 & 0.75 & 90.72 & 7.33 & 101.06 & 12941 & 576 & 0 & 6334 & 29908 \\ 
        shiftreg1-4 & 2.15 & 7537.68 & 27.68 & 7537.66 & 10008 & 3912 & 0 & 8136 & 29976 \\ 
        disctom & 14.53 & 0 & 11.82 & 0 & 10000 & 10000 & 0 & 399 & 30000 \\ 
        n9-3 & 3.3 & 412.67 & 1.71 & 149.24 & 7644 & 0 & 252 & 2364 & 30072 \\ 
        neos-1516309 & 1.18 & 0.38 & 1.76 & 0.55 & 4500 & 4500 & 0 & 489 & 30400 \\ 
        neos-4477313-unzha & 900 &  -   & 900 &  -   & 2193 & 2016 & 0 & 4174 & 30400 \\ 
        neos-3696678-lyvia & 900.16 &  -   & 900.16 &  -   & 7683 & 7516 & 167 & 9004 & 30452 \\ 
        rococoC11-011100 & 900.15 &  -   & 900.15 &  -   & 6491 & 6325 & 166 & 2367 & 30472 \\ 
        neos-1337307 & 13.06 & 0 & 12.98 & 0.01 & 2840 & 2840 & 0 & 5687 & 30799 \\ 
        neos-691058 & 2.61 & 2.11 & 3.83 & 2.53 & 3006 & 1755 & 0 & 2667 & 30837 \\ 
        neos-1067731 & 1.44 & 146.82 & 5.03 & 152.19 & 8779 & 6330 & 0 & 3423 & 30998 \\ 
        shipschedule3shipsi & 1.87 & 0 & 1.79 & 0 & 10513 & 4817 & 4343 & 16727 & 31243 \\ 
        h80x6320d & 3.3 & 3.81 & 33.36 & 2.86 & 12640 & 6320 & 0 & 6558 & 31521 \\ 
        neos-3211096-shag & 900.12 &  -   & 900.13 &  -   & 4379 & 4289 & 90 & 10187 & 31705 \\ 
        neos-5051588-culgoa & 900.11 &  -   & 900.15 &  -   & 3918 & 0 & 3780 & 4144 & 31728 \\ 
        milo-v12-6-r1-75-1 & 900.14 &  -   & 900.15 &  -   & 5698 & 1925 & 0 & 12243 & 32174 \\ 
        hgms-det & 900.09 &  -   & 900.07 &  -   & 1322 & 547 & 0 & 9752 & 32367 \\ 
        traininstance6 & 900.17 &  -   & 900.05 &  -   & 10218 & 4154 & 2056 & 12309 & 32785 \\ 
        neos-4382714-ruvuma & 900.21 &  -   & 900.05 &  -   & 6562 & 6561 & 0 & 3645 & 32805 \\ 
        ramos3 & 49.13 & 2.1 & 55.84 & 0.64 & 2187 & 2187 & 0 & 2187 & 32805 \\ 
        pigeon-20 & 900.07 &  -   & 7.48 & 0.89 & 1580 & 1400 & 0 & 3661 & 33100 \\ 
        gus-sch & 900.13 &  -   & 900.13 &  -   & 5475 & 2736 & 2736 & 5984 & 33135 \\ 
        mappingmesh3x3mpeg2i & 900.15 &  -   & 900.15 &  -   & 10470 & 4739 & 4369 & 17055 & 33278 \\ 
        fillomino7x7-0i & 118.05 & 0 & 145.32 & 0 & 12877 & 4821 & 4443 & 17518 & 33300 \\ 
        seymour & 0.87 & 0.12 & 2.62 & 0.44 & 1372 & 1372 & 0 & 4944 & 33549 \\ 
        seymour1 & 0.37 & 1.74 & 1.6 & 1.75 & 1372 & 451 & 0 & 4944 & 33549 \\ 
        chromaticindex128-5 & 1.16 & 0 & 129.97 & 0 & 9216 & 9216 & 0 & 8447 & 33780 \\ 
        australia-abs-cta & 2.29 & 234516.57 & 2.6 & 236977.25 & 49758 & 918 & 0 & 3946 & 33792 \\ 
        amaze22012-06-28i & 2.4 & 0 & 2.89 & 0 & 12691 & 4376 & 914 & 17319 & 33831 \\ 
        shiftreg2-7 & 4.92 & 65124.77 & 23.29 & 73808.52 & 11404 & 4152 & 0 & 8540 & 34900 \\ 
        swath & 8.54 & 52.57 & 43.12 & 95.81 & 6805 & 6724 & 0 & 884 & 34965 \\ 
        swath1 & 0.99 & 2.49 & 1.49 & 5.07 & 6805 & 2306 & 0 & 884 & 34965 \\ 
        swath2 & 1.85 & 17.82 & 1.16 & 5.43 & 6805 & 2406 & 0 & 884 & 34965 \\ 
        swath3 & 1.22 & 5.57 & 1.61 & 5.71 & 6805 & 2706 & 0 & 884 & 34965 \\ 
        neos-3761878-oglio & 900.18 &  -   & 900.06 &  -   & 6489 & 1312 & 0 & 3871 & 35511 \\ 
        xmas10-2 & 900.25 &  -   & 900.32 &  -   & 8100 & 900 & 0 & 8184 & 35561 \\  
        fhnw-binpack4-58 & 900.15 &  -   & 900.08 &  -   & 7550 & 7400 & 0 & 9900 & 35750 \\ 
        neos-1456979 & 900.13 &  -   & 900.13 &  -   & 4605 & 4245 & 180 & 6770 & 36440 \\ 
        neos-935769 & 8.15 & 2.75 & 10.33 & 2.81 & 9799 & 7020 & 0 & 6741 & 36447 \\ 
        neos-983171 & 8.63 & 9.1 & 12.37 & 9.68 & 8965 & 6557 & 0 & 6711 & 36691 \\ 
        neos-850681 & 6.88 & 0.98 & 8.73 & 0.46 & 2594 & 2479 & 16 & 2067 & 37113 \\ 
        sorrell8 & 0.55 & 0.65 & 0.57 & 0.74 & 2046 & 2046 & 0 & 18944 & 37888 \\ 
        supportcase4 & 900.12 &  -   & 900.08 &  -   & 3162 & 3162 & 0 & 9492 & 38036 \\ 
        diameterc-mstc-v20a190d5i & 170.48 & 0.07 & 484.46 & 0.08 & 10613 & 5053 & 4352 & 19686 & 38503 \\ 
        piperout-03 & 900.17 &  -   & 900.21 &  -   & 9526 & 9373 & 129 & 12246 & 39067 \\ 
        neos-3603137-hoteo & 900.14 &  -   & 900.14 &  -   & 4003 & 3913 & 90 & 10510 & 39146 \\ 
        reblock166 & 43.64 & 0.39 & 52.17 & 0.74 & 1660 & 1660 & 0 & 17024 & 39442 \\ 
        neos-1445743 & 900.33 &  -   & 900.32 &  -   & 20344 & 2150 & 0 & 2148 & 39685 \\ 
        mitre & 900.19 &  -   & 900.23 &  -   & 10724 & 10724 & 0 & 2054 & 39704 \\ 
        hanoi5 & 900.14 &  -   & 900.18 &  -   & 3862 & 3862 & 0 & 16399 & 39718 \\ 
        neos-3226448-wkra & 92.3 & 0 & 137.81 & 0 & 10012 & 10012 & 0 & 2208 & 40048 \\ 
        neos-1445765 & 900.33 &  -   & 900.33 &  -   & 20617 & 2150 & 0 & 2147 & 40230 \\ 
        neos-1445738 & 900.35 &  -   & 900.34 &  -   & 20631 & 2150 & 0 & 2145 & 40256 \\ 
        diameterc-msts-v40a100d5i & 900.3 &  -   & 900.1 &  -   & 14629 & 5611 & 5304 & 21131 & 40288 \\ 
        neos-3691541-lonja & 900.17 &  -   & 900.18 &  -   & 10300 & 10200 & 0 & 10320 & 40568 \\ 
        osorio-cta & 1.04 & 50186.86 & 0.99 & 51052.19 & 20409 & 7 & 0 & 230 & 40860 \\ 
        gsvm2rl9 & 0.22 & 4.97 & 0.22 & 4.99 & 801 & 200 & 0 & 600 & 41400 \\ 
        traininstance2 & 900.18 &  -   & 900.23 &  -   & 12890 & 5278 & 2602 & 15603 & 41531 \\ 
        drayage-100-12 & 900.22 &  -   & 900.16 &  -   & 11090 & 11025 & 0 & 4630 & 41550 \\ 
        drayage-100-23 & 900.21 &  -   & 900.15 &  -   & 11090 & 11025 & 0 & 4630 & 41550 \\ 
        drayage-25-23 & 900.26 &  -   & 900.15 &  -   & 11090 & 11025 & 0 & 4630 & 41550 \\ 
        drayage-25-27 & 900.21 &  -   & 900.17 &  -   & 11090 & 11025 & 0 & 4630 & 41550 \\ 
        drayage-25-32 & 900.21 &  -   & 900.15 &  -   & 11090 & 11025 & 0 & 4630 & 41550 \\ 
        neos-2978193-inde & 1.08 & 18.93 & 7.12 & 24.61 & 20800 & 64 & 0 & 396 & 41600 \\ 
        loopha13 & 900.21 &  -   & 900.15 &  -   & 19356 & 18150 & 0 & 23758 & 41809 \\ 
        rentacar & 168.79 & 86.94 & 96.16 & 63.1 & 9557 & 55 & 0 & 6803 & 41842 \\ 
        opm2-z6-s1 & 10.84 & 0.85 & 4.59 & 0.86 & 1350 & 1350 & 0 & 15533 & 41844 \\ 
        neos-3004026-krka & 900.21 &  -   & 900.07 &  -   & 17030 & 16900 & 130 & 12545 & 41860 \\ 
        ab71-20-100 & 1.04 & 0.82 & 2.38 & 0.92 & 6689 & 6689 & 0 & 6380 & 41961 \\ 
        nexp-150-20-8-5 & 8 & 21.46 & 6.2 & 16.87 & 20115 & 17880 & 0 & 4620 & 42465 \\ 
        xmas10 & 900.28 &  -   & 900.28 &  -   & 8100 & 900 & 0 & 9080 & 43635 \\ 
        pythago7824 & 901.62 &  -   & 900.07 &  -   & 3740 & 3740 & 0 & 14652 & 43956 \\ \hline
  
    \end{tabular}
        %}
\end{table}

\begin{table}[!ht]
\centering
\tiny

    %\resizebox{\textwidth}{!}{
    \begin{tabular}
    {l l l l l l l l l l} \hline
    
       Instance&\multicolumn{2}{c}{FP} &  \multicolumn{2}{c}{PUSH}& $N_{vars}$ & $N_{int}$ & $N_{bin}$  &$N_{constr}$ & $N_{nonzeros}$\\ \hline
       & Time& Gap &  Time & Gap& \\ \cline{2-5}

        pythago7825 & 900.76 &  -   & 900.08 &  -   & 3745 & 3745 & 0 & 14672 & 44016 \\ 
        eil33-2 & 8.85 & 1.53 & 145.05 & 0.97 & 4516 & 4516 & 0 & 32 & 44243 \\ 
        neos-480878 & 0.96 & 0.59 & 1.36 & 0.47 & 534 & 189 & 0 & 1321 & 44370 \\ 
        neos-3045796-mogo & 900.15 &  -   & 900.16 &  -   & 11016 & 11016 & 0 & 2226 & 44442 \\ 
        s1234 & 900.08 &  -   & 901.17 &  -   & 2945 & 2945 & 0 & 8418 & 44641 \\ 
        CMS750\_4 & 900.18 &  -   & 704.73 & 2.21 & 11697 & 7196 & 0 & 16381 & 44903 \\ 
        piperout-08 & 900.25 &  -   & 900.19 &  -   & 10399 & 10245 & 130 & 14589 & 44959 \\ 
        30\_70\_45\_05\_100 & 11.4 & 49.77 & 18.96 & 176.87 & 10772 & 10771 & 0 & 12050 & 45889 \\ 
        lrn & 900.19 &  -   & 900.22 &  -   & 7253 & 2455 & 0 & 8491 & 46123 \\ 
        30\_70\_45\_095\_98 & 8.78 & 132.24 & 18.36 & 127.07 & 10990 & 10989 & 0 & 12471 & 46387 \\ 
        fjspeasy01i & 3.87 & 0 & 3.82 & 0.01 & 17847 & 8849 & 8998 & 27264 & 46454 \\ 
        30\_70\_45\_095\_100 & 19.79 & 203.27 & 25.56 & 557.15 & 10976 & 10975 & 0 & 12526 & 46640 \\ 
        neos-1599274 & 8.38 & 0.63 & 4.75 & 0.67 & 4500 & 4500 & 0 & 1237 & 46800 \\ 
        rococoC11-010100 & 900.16 &  -   & 900.17 &  -   & 12321 & 12155 & 166 & 4010 & 46955 \\ 
        supportcase20 & 3.79 & 1.11 & 2.07 & 1.01 & 903 & 300 & 0 & 903 & 46955 \\ 
        neos-1223462 & 900.14 &  -   & 900.16 &  -   & 5495 & 5180 & 315 & 5890 & 47040 \\ 
        decomp1 & 900.19 &  -   & 900.19 &  -   & 10735 & 10735 & 0 & 8357 & 47889 \\ 
        cap6000 & 1.36 & 0.11 & 0.9 & 0.08 & 6000 & 6000 & 0 & 2176 & 48243 \\ 
        neos-4954357-bednja & 900 &  -   & 900 &  -   & 3885 & 1231 & 0 & 9641 & 49441 \\ 
        neos-585467 & 900.1 &  -   & 900.1 &  -   & 2116 & 846 & 0 & 2166 & 50058 \\ 
        neos-3682128-sandon & 900.16 &  -   & 900.14 &  -   & 7880 & 7870 & 10 & 14920 & 50438 \\ 
        comp08-2idx & 40.64 & 188.05 & 51.82 & 175.86 & 11554 & 11487 & 67 & 12536 & 51608 \\ 
        air05 & 3.66 & 0.19 & 6.64 & 0.33 & 7195 & 7195 & 0 & 426 & 52121 \\ 
        reblock354 & 11.91 & 0.32 & 13.05 & 0.41 & 3540 & 3540 & 0 & 19906 & 52901 \\ 
        tanglegram6 & 900.17 &  -   & 900.17 &  -   & 9182 & 9182 & 0 & 17712 & 53136 \\ 
        supportcase3 & 900.13 &  -   & 900.1 &  -   & 4191 & 4191 & 0 & 12702 & 53470 \\ 
        neos-3654993-kolva & 900 &  -   & 900 &  -   & 13640 & 8948 & 4102 & 16064 & 54282 \\ 
        bmoipr2 & 1.44 & 8259.23 & 82.91 & 8259.23 & 20503 & 8434 & 0 & 13897 & 54649 \\ 
        piperout-27 & 900.21 &  -   & 900.19 &  -   & 11659 & 11514 & 121 & 18442 & 54662 \\ 
        neos-935234 & 11.83 & 60.52 & 14.1 & 69.23 & 10309 & 7530 & 0 & 9568 & 55271 \\ 
        neos-3703351-marne & 900.22 &  -   & 900.08 &  -   & 8827 & 1382 & 0 & 4123 & 55293 \\ 
        neos-4343293-stony & 900.19 &  -   & 900.14 &  -   & 9400 & 4698 & 0 & 10650 & 55668 \\ 
        shipschedule6shipsmixi & 3.35 & 0 & 3.34 & 0 & 18770 & 10310 & 7104 & 27823 & 55903 \\ 
        iis-glass-cov & 0.64 & 2.05 & 0.56 & 1.29 & 214 & 214 & 0 & 5375 & 56133 \\ 
        dws008-01 & 900.24 &  -   & 900 &  -   & 11096 & 6608 & 0 & 6064 & 56400 \\ 
        rpp22falsei & 900.19 &  -   & 900.17 &  -   & 25462 & 10276 & 15056 & 33269 & 56547 \\ 
        mrcpspj30-53-3i & 600.66 &  -   & 600.63 &  -   & 24220 & 6020 & 8938 & 32618 & 56796 \\ 
        mrcpspj30-15-5i & 903.91 &  -   & 900.1 &  -   & 24376 & 6192 & 8921 & 32659 & 56963 \\ 
        neos-1603965 & 2.01 & 0 & 1.91 & 0 & 15003 & 7999 & 0 & 28984 & 56967 \\ 
        eva1aprime5x5opt & 11.25 & 1.2 & 22.23 & 1.22 & 1712 & 400 & 0 & 11929 & 57162 \\ 
        comp21-2idx & 520.52 & 120.31 & 416.41 & 119.05 & 10863 & 10792 & 71 & 14038 & 57301 \\ 
        cod105 & 900.08 &  -   & 900.09 &  -   & 1024 & 1024 & 0 & 1024 & 57344 \\ 
        neos-1171737 & 0.39 & 1 & 2.05 & 1 & 2340 & 1170 & 0 & 4179 & 58620 \\ 
        atm20-100 & 900.18 &  -   & 900.11 &  -   & 6480 & 2220 & 0 & 4380 & 58878 \\ 
        lr1dr02vc05v8a-t360 & 900.2 &  -   & 900.22 &  -   & 20810 & 12174 & 6471 & 7560 & 58950 \\ 
        neos-3656078-kumeu & 900.22 &  -   & 900.21 &  -   & 14870 & 9755 & 4455 & 17656 & 59292 \\ 
        l2p12 & 900.21 &  -   & 900.12 &  -   & 11786 & 10906 & 590 & 21315 & 59629 \\ 
        neos-914441 & 2.59 & 0.12 & 10.84 & 0.69 & 15007 & 15006 & 0 & 15129 & 59658 \\ 
        rococoC12-010001 & 900.2 &  -   & 900.36 &  -   & 16741 & 16554 & 187 & 4636 & 59832 \\ 
        mspsphard01i & 600.71 &  -   & 600.67 &  -   & 21531 & 10868 & 10663 & 32864 & 59860 \\ 
        neos-4358725-tagus & 900.22 &  -   & 900.2 &  -   & 11494 & 4898 & 0 & 22777 & 59925 \\ 
        cvrpp-n16k8vrpi & 600.33 &  -   & 600.31 &  -   & 18294 & 2832 & 531 & 31615 & 60544 \\ 
        pb-gfrd-pnc & 900.43 &  -   & 900.31 &  -   & 27888 & 27888 & 0 & 874 & 60737 \\ 
        n2seq36f & 0.84 & 15.55 & 1.03 & 14.76 & 8100 & 8100 & 0 & 285 & 60948 \\ 
        neos-3209519-ruhr & 900.27 &  -   & 900.09 &  -   & 8675 & 8000 & 0 & 12500 & 61725 \\ 
        mrcpspj30-17-10i & 903.94 &  -   & 901.01 &  -   & 26381 & 7386 & 10901 & 34490 & 62166 \\ 
        graphdraw-mainerd & 900.17 &  -   & 900.11 &  -   & 2050 & 1860 & 62 & 20661 & 62350 \\ 
        neos-633273 & 1.97 & 1.16 & 1.79 & 1.16 & 11154 & 11154 & 0 & 21781 & 63910 \\ 
        glass-sc & 0.71 & 1.39 & 0.7 & 0.65 & 214 & 214 & 0 & 6119 & 63918 \\ 
        decomp2 & 900.34 &  -   & 900.2 &  -   & 14387 & 14387 & 0 & 10765 & 64073 \\ 
        neos-1423785 & 2.57 & 472.58 & 900.14 &  -   & 21506 & 1920 & 0 & 25721 & 64082 \\ 
        cbs-cta & 1.53 & 30725314568889 & 150.9 & 30589639432275.8 & 24793 & 2467 & 0 & 10112 & 64388 \\ 
        neos-3594536-henty & 900.24 &  -   & 900.24 &  -   & 22924 & 0 & 22924 & 21280 & 65712 \\ 
        chromaticindex256-8 & 2.67 & 0 & 488.9 & 0 & 18432 & 18432 & 0 & 16895 & 67572 \\ 
        neos-1420546 & 1.87 & 0.03 & 1.97 & 0.03 & 26055 & 1125 & 0 & 12671 & 67959 \\ 
        sct31 & 1.05 & 6.12 & 1.38 & 6.21 & 8515 & 5520 & 0 & 3932 & 68453 \\ 
        neos-3355323-arnon & 900.17 &  -   & 900.08 &  -   & 10248 & 10104 & 144 & 21216 & 69912 \\ 
        istanbul-no-cutoff & 2.13 & 0.29 & 3.13 & 0.42 & 5282 & 30 & 0 & 20346 & 71477 \\ 
        biella1 & 2.75 & 3261.64 & 2.75 & 3261.64 & 7328 & 6110 & 0 & 1203 & 71489 \\ 
        sp98ir & 900.08 &  -   & 900.12 &  -   & 1680 & 992 & 688 & 1531 & 71704 \\ 
        ab72-40-100 & 2.24 & 0.8 & 4.61 & 0.88 & 12370 & 12370 & 0 & 11671 & 72137 \\ 
        neos-820879 & 3.05 & 0.44 & 3.3 & 0.43 & 9522 & 9522 & 0 & 361 & 72356 \\ 
        neos-585192 & 900.12 &  -   & 900.12 &  -   & 2597 & 1044 & 0 & 2628 & 72396 \\ 
        neos-1601936 & 16.27 & 20263.58 & 25.03 & 30280.57 & 4446 & 3906 & 0 & 3131 & 72500 \\ 
        genus-sym-grafo5708-48 & 157.34 & 0.86 & 66.47 & 0.95 & 3379 & 3377 & 1 & 20538 & 72579 \\ 
        ab51-40-100 & 2.62 & 0.88 & 4.58 & 0.92 & 12675 & 12675 & 0 & 11893 & 72745 \\ 
        air04 & 28.76 & 0.06 & 27.12 & 0.17 & 8904 & 8904 & 0 & 823 & 72965 \\ 
        comp12-2idx & 900.21 &  -   & 900.23 &  -   & 11863 & 11820 & 43 & 16803 & 73677 \\ 
        ab69-40-100 & 2.44 & 0.89 & 5.03 & 0.72 & 12622 & 12622 & 0 & 11911 & 74233 \\ 
        tbfp-bigm & 1.86 & 6.53 & 1.53 & 6.53 & 2406 & 2404 & 0 & 35999 & 74338 \\ 
        neos-5178119-nalagi & 900.12 &  -   & 900.1 &  -   & 4167 & 4068 & 0 & 6921 & 74476 \\ 
        shipschedule8shipsmixuci & 25.55 & 0 & 22.87 & 0 & 25206 & 13635 & 9763 & 37821 & 75480 \\ 
        ab67-40-100 & 2.08 & 0.78 & 3.65 & 0.92 & 12812 & 12812 & 0 & 12092 & 75871 \\ 
        neos-4954340-beaury & 0.43 & 0.4 & 7850 & 2544 & 0 & 20162 & 77435 \\ 
        neos-3636886-kereu & 900.2 &  -   & 900.08 &  -   & 13198 & 6021 & 6056 & 13198 & 77547 \\ 
        blp-ir98 & 2.01 & 3.27 & 3.15 & 3.31 & 6097 & 6031 & 0 & 486 & 79152 \\ 
        dano3\_3 & 10.82 & 0.74 & 3.78 & 0.74 & 13873 & 69 & 0 & 3202 & 79655 \\ 
        dano3\_5 & 24.11 & 0.73 & 8.91 & 0.73 & 13873 & 115 & 0 & 3202 & 79655 \\ 
        dano3mip & 3.94 & 0.5 & 15.61 & 0.5 & 13873 & 552 & 0 & 3202 & 79655 \\ 
        opm2-z7-s8 & 12.25 & 0.84 & 12.69 & 0.87 & 2023 & 2023 & 0 & 31798 & 79756 \\ 
        neos-2294525-abba & 900.16 &  -   & 901.76 &  -   & 10842 & 10086 & 0 & 11122 & 80010 \\ 
        net12 & 47.83 & 0.57 & 36.88 & 0.57 & 14115 & 1603 & 0 & 14021 & 80384 \\ 
        ns1208400 & 900.12 &  -   & 900.19 &  -   & 2883 & 2880 & 0 & 4289 & 81746 \\ 
        lectsched-4-obj & 900.15 &  -   & 900.07 &  -   & 7901 & 7665 & 236 & 14163 & 82428 \\ 
        neos-5260764-orauea & 900.21 &  -   & 900.2 &  -   & 12940 & 12580 & 0 & 12304 & 82620 \\ 
        amaze22012-07-04i & 600.38 &  -   & 600.38 &  -   & 31237 & 10654 & 1603 & 42328 & 83384 \\ 
        l2p2i & 900.24 &  -   & 900.19 &  -   & 38196 & 13113 & 24938 & 47653 & 85208 \\ 
        comp07-2idx & 126.08 & 1627.56 & 107.53 & 1467.42 & 17264 & 17155 & 109 & 21235 & 86577 \\ 
        neos-829552 & 75.58 & 28.58 & 66.96 & 62.46 & 40971 & 40971 & 0 & 5153 & 86952 \\ 
        gfd-schedulen25f5d20m10k3i & 900.29 &  -   & 900.21 &  -   & 30916 & 14783 & 14556 & 47093 & 88245 \\ 
        rmatr200-p20 & 2.58 & 0.57 & 4.05 & 0.49 & 29605 & 200 & 0 & 29406 & 88415 \\ 
        allcolor10 & 900.24 &  -   & 900.25 &  -   & 14872 & 476 & 13776 & 34014 & 89136 \\ \hline
 
    \end{tabular}
        %}
\end{table}

\begin{table}[!ht]
\centering
\tiny

    %\resizebox{\textwidth}{!}{
    \begin{tabular}
    {l l l l l l l l l l} \hline
    
       Instance&\multicolumn{2}{c}{FP} &  \multicolumn{2}{c}{PUSH}& $N_{vars}$ & $N_{int}$ & $N_{bin}$  &$N_{constr}$ & $N_{nonzeros}$\\ \hline
        & Time& Gap &  Time & Gap& \\ \cline{2-5}
        
        wachplan & 14.83 & 0 & 3.27 & 0 & 3361 & 3360 & 1 & 1553 & 89361 \\ 
        neos-952987 & 900.3 &  -   & 900.35 &  -   & 31329 & 31329 & 0 & 354 & 90384 \\ 
        air03 & 1.42 & 0.09 & 5.03 & 0.17 & 10757 & 10757 & 0 & 124 & 91028 \\ 
        neos-3216931-puriri & 900.13 &  -   & 900.15 &  -   & 3555 & 3268 & 0 & 5989 & 91691 \\ 
        msc98-ip & 900.25 &  -   & 900.27 &  -   & 21143 & 20237 & 53 & 15850 & 92918 \\ 
        neos-3581454-haast & 900.2 &  -   & 900.21 &  -   & 8112 & 7512 & 0 & 17220 & 92976 \\ 
        queens-30 & 900.1 &  -   & 4.31 & 0.6 & 900 & 900 & 0 & 960 & 93440 \\ 
        neos-1605061 & 236.89 & 13.75 & 35.26 & 13.75 & 4111 & 3570 & 0 & 3474 & 93483 \\ 
        trento1 & 2.56 & 1925.97 & 3.68 & 1925.97 & 7687 & 6415 & 0 & 1265 & 93571 \\ 
        supportcase28i & 521.98 & 0.5 & 252.74 & 0.2 & 7560 & 24 & 7536 & 15073 & 93811 \\ 
        neos-3214367-sovi & 900.13 &  -   & 900.11 &  -   & 4318 & 4139 & 179 & 7244 & 93911 \\ 
        supportcase21i & 8.01 & 1.5 & 37.38 & 2.5 & 27 & 24 & 3 & 7540 & 95325 \\ 
        neos4 & 900.31 &  -   & 900.3 &  -   & 22884 & 17172 & 0 & 38577 & 96042 \\ 
        supportcase29 & 900.27 &  -   & 900.26 &  -   & 12050 & 12050 & 0 & 12441 & 96050 \\ 
        radiationm18-12-05 & 900.46 &  -   & 900.25 &  -   & 40623 & 14688 & 11247 & 40935 & 96149 \\ 
        neos-4971100-bodrog & 900.23 &  -   & 900.11 &  -   & 11929 & 1980 & 0 & 14998 & 97827 \\ 
        irp & 5.42 & 0.08 & 33.5 & 0.17 & 20315 & 20315 & 0 & 39 & 98254 \\ 
        elitserienhandball14i & 600.71 &  -   & 600.68 &  -   & 32541 & 16938 & 6938 & 35328 & 98685 \\ 
        neos-4960896-besbre & 900 &  -   & 900 &  -   & 6149 & 1809 & 0 & 14793 & 98690 \\ 
        elitserienhandball11i & 600.67 &  -   & 600.65 &  -   & 32679 & 16944 & 6952 & 35580 & 99071 \\ 
        elitserienhandball13i & 600.73 &  -   & 600.73 &  -   & 32791 & 16976 & 6976 & 35758 & 99381 \\ 
        elitserienhandball3i & 600.72 &  -   & 600.71 &  -   & 32807 & 16966 & 6973 & 35804 & 99434 \\ 
        neos-799716 & 3.76 & 56.06 & 13.51 & 56.06 & 30619 & 910 & 0 & 40418 & 99928 \\ 
        ns1830653 & 900.12 &  -   & 900.17 &  -   & 1629 & 1458 & 0 & 2932 & 100933 \\ 
        neos-738098 & 900.32 &  -   & 901.26 &  -   & 9093 & 8946 & 0 & 25849 & 101360 \\ 
        neos-578379 & 900.18 &  -   & 900.96 &  -   & 17010 & 17010 & 0 & 21703 & 101560 \\ 
        ex1010-pi & 61.21 & 1.04 & 71.88 & 1.01 & 25200 & 25200 & 0 & 1468 & 102114 \\ 
        neos-3075395-nile & 273.02 & 4.92 & 900.39 &  -   & 26928 & 1728 & 0 & 27756 & 102672 \\ 
        momentum1 & 901.01 &  -   & 901.09 &  -   & 5174 & 2349 & 0 & 42680 & 103191 \\ 
        v150d30-2hopcds & 0.97 & 0.15 & 1.46 & 0.51 & 150 & 150 & 0 & 7822 & 103991 \\ 
        neos-950242 & 900.13 &  -   & 900.1 &  -   & 5760 & 5520 & 240 & 34224 & 104160 \\ 
        supportcase40 & 4.72 & 0.83 & 10.69 & 1.18 & 16440 & 2000 & 0 & 38192 & 104420 \\ 
        core2586-950 & 25.65 & 2.4 & 29.39 & 0.05 & 13226 & 13215 & 0 & 2589 & 104678 \\ 
        fiball & 59.13 & 3.88 & 76.25 & 4.14 & 34219 & 33960 & 258 & 3707 & 104792 \\ 
        2club200v15p5scn & 3.76 & 0.39 & 4.98 & 0.79 & 200 & 200 & 0 & 17013 & 104811 \\ 
        rmatr200-p10 & 4.12 & 0.45 & 6.71 & 0.6 & 35254 & 200 & 0 & 35055 & 105362 \\ 
        dale-cta & 2.91 & 404789022587.04 & 2.94 & 404788812831.65 & 37951 & 4923 & 0 & 20097 & 105440 \\ 
        sct1 & 3.02 & 1.65 & 3.15 & 1.75 & 22886 & 10312 & 0 & 12154 & 105571 \\ 
        ns1856153 & 900.22 &  -   & 900.26 &  -   & 11998 & 11956 & 0 & 35407 & 105882 \\ 
        lr1dr04vc05v17a-t360 & 900.3 &  -   & 900.29 &  -   & 36912 & 15326 & 17979 & 12600 & 107170 \\ 
        neos-932721 & 1.97 & 1.31 & 3.23 & 1.33 & 22266 & 21825 & 0 & 18085 & 107908 \\ 
        sct32 & 900.22 &  -   & 900.23 &  -   & 9767 & 7728 & 0 & 5440 & 109654 \\ 
        30n20b8 & 900.27 &  -   & 900.19 &  -   & 18380 & 18318 & 62 & 576 & 109706 \\ 
        neos-827175 & 900.35 &  -   & 103.67 & 0.08 & 32504 & 21350 & 0 & 14187 & 110790 \\ 
        neos-3631363-vilnia & 900.76 &  -   & 900.32 &  -   & 15755 & 755 & 0 & 15960 & 112497 \\ 
        rmatr200-p5 & 14.67 & 0.4 & 13.03 & 0.36 & 37816 & 200 & 0 & 37617 & 113048 \\ 
        neos-1593097 & 900.35 &  -   & 900.25 &  -   & 18460 & 18200 & 0 & 798 & 113308 \\ 
        neos-1061020 & 86.3 & 1100540.87 & 900.23 &  -   & 14010 & 10333 & 3598 & 10618 & 114508 \\ 
        mspsphard03i & 145.97 & 0 & 144.76 & 0 & 32266 & 18603 & 13663 & 56333 & 114618 \\ 
        neos-3372571-onahau & 78.15 & 0.34 & 86.02 & 0.44 & 13086 & 185 & 0 & 29487 & 116511 \\ 
        ns1631475 & 900.19 &  -   & 900.17 &  -   & 22696 & 22470 & 211 & 24496 & 116733 \\ 
        neos-4805882-barwon & 900.31 &  -   & 900.21 &  -   & 22229 & 15809 & 18 & 49386 & 117001 \\ 
        ghoulomb4-9-10i & 903.08 &  -   & 900 &  -   & 43424 & 15590 & 27834 & 56330 & 118062 \\ 
        blp-ic97 & 3.02 & 1.11 & 3.26 & 0.92 & 9845 & 9753 & 0 & 923 & 118149 \\ 
        fhnw-schedule-paira200 & 902.39 &  -   & 900.12 &  -   & 20300 & 20100 & 0 & 40000 & 119746 \\ 
        dc1c & 4.43 & 5655.42 & 6.51 & 5655.42 & 10039 & 8380 & 0 & 1649 & 121158 \\ 
        shipsched & 900.23 &  -   & 900.16 &  -   & 13594 & 10549 & 0 & 45554 & 121571 \\ 
        ns930473 & 16.33 & 0.18 & 33.39 & 0.11 & 11328 & 11176 & 0 & 23240 & 121764 \\ 
        satellites2-60-fs & 900.33 &  -   & 900.13 &  -   & 35378 & 34324 & 0 & 16516 & 125048 \\ 
        neos-3699377-maori & 900.4 &  -   & 900.14 &  -   & 17233 & 1856 & 0 & 5587 & 125895 \\ 
        neos-4359986-taipa & 900.29 &  -   & 900.28 &  -   & 25130 & 25095 & 0 & 48864 & 126561 \\ 
        unitcal\_7 & 900.42 &  -   & 900.27 &  -   & 25755 & 2856 & 0 & 48939 & 127595 \\ 
        cmflsp40-24-10-7 & 900.32 &  -   & 900.3 &  -   & 13200 & 1200 & 0 & 2825 & 127736 \\ 
        neos-826224 & 900.62 &  -   & 301.42 & 0.4 & 41820 & 27540 & 0 & 17266 & 127840 \\ 
        neos-4335793-snake & 900.34 &  -   & 900.2 &  -   & 30827 & 20473 & 7865 & 37166 & 129119 \\ 
        ci-s4 & 900.17 &  -   & 900.15 &  -   & 745 & 355 & 150 & 26159 & 129124 \\ 
        leo1 & 1.52 & 26.96 & 1.72 & 6.74 & 6731 & 6730 & 0 & 593 & 131218 \\ 
        neos-1171448 & 0.72 & 1 & 0.71 & 1 & 4914 & 2457 & 0 & 13206 & 131859 \\ 
        dws012-01 & 900.32 &  -   & 900.33 &  -   & 26148 & 15576 & 0 & 14280 & 132936 \\ 
        t1722 & 76.31 & 2.66 & 157.43 & 2.77 & 36630 & 36630 & 0 & 338 & 133096 \\ 
        brazil3 & 900.56 &  -   & 900.29 &  -   & 23968 & 23874 & 94 & 14646 & 133184 \\ 
        neos-5188808-nattai & 1.78 & 48.78 & 1.8 & 48.78 & 14544 & 288 & 0 & 29452 & 133686 \\ 
        neos-5013590-toitoi & 25.34 & 1.17 & 24.81 & 1.16 & 27061 & 27060 & 0 & 53957 & 134480 \\ 
        mzzv11 & 900.21 &  -   & 900.21 &  -   & 10240 & 9989 & 251 & 9499 & 134603 \\ 
        fhnw-binschedule2 & 900.31 &  -   & 900.3 &  -   & 30973 & 30504 & 468 & 6503 & 134640 \\ 
        chromaticindex512-7 & 18.53 & 0 & 900.18 &  -   & 36864 & 36864 & 0 & 33791 & 135156 \\ 
        supportcase37 & 429.6 & 1.51 & 305.34 & 1.75 & 20047 & 1484 & 0 & 59023 & 135627 \\ 
        reblock420 & 76.88 & 0.27 & 90.06 & 0.41 & 4200 & 4200 & 0 & 62800 & 138670 \\ 
        neos-824661 & 900.44 &  -   & 900.44 &  -   & 45390 & 15640 & 0 & 18804 & 138890 \\ 
        neos-4954274-beardy & 900.28 &  -   & 900.3 &  -   & 12865 & 12865 & 0 & 17359 & 140082 \\ 
        iis-hc-cov & 1.2 & 0.71 & 1.31 & 2.06 & 297 & 297 & 0 & 9727 & 142971 \\ 
        sct5 & 52.24 & 3.67 & 15.29 & 3.57 & 37265 & 23004 & 0 & 13304 & 147037 \\ 
        neos-799711 & 2.81 & 1 & 2.77 & 1 & 41998 & 910 & 0 & 59218 & 147164 \\ 
        neos-498623 & 4.35 & 9.85 & 3.02 & 9.06 & 9861 & 8500 & 0 & 2047 & 148434 \\ 
        neos-3437289-erdre & 900.21 &  -   & 900.23 &  -   & 12162 & 12162 & 0 & 7358 & 149856 \\ 
        mzzv42z & 900.58 &  -   & 900.2 &  -   & 11717 & 11482 & 235 & 10460 & 151261 \\ 
        neos-913984 & 900.49 &  -   & 900.46 &  -   & 76000 & 76000 & 0 & 1076 & 152000 \\ 
        opm2-z8-s0 & 151.93 & 0.88 & 45.73 & 0.88 & 3200 & 3200 & 0 & 63608 & 152793 \\ 
        gmut-76-40 & 4.19 & 0.04 & 7.01 & 0.27 & 24338 & 24332 & 0 & 2586 & 153017 \\ 
        pb-grow22 & 900.31 &  -   & 900.3 &  -   & 25124 & 25124 & 0 & 1320 & 154694 \\ 
        bab5 & 900.31 &  -   & 900.29 &  -   & 21600 & 21600 & 0 & 4964 & 155520 \\ 
        physiciansched5-3 & 8796.72 &  -   & 900.39 &  -   & 14488 & 11501 & 0 & 31925 & 156378 \\ 
        neos-3572885-glina & 11.78 & 32889000 & 13.08 & 35616000 & 57196 & 34272 & 22924 & 44206 & 157180 \\ 
        shiftreg5-1 & 35294.33 &  -   & 900.49 &  -   & 48736 & 10608 & 0 & 31424 & 157504 \\ 
        sorrell7 & 1.59 & 0.92 & 1.55 & 0.92 & 2048 & 2048 & 0 & 78848 & 157696 \\ 
        cmflsp50-24-8-8 & 900.35 &  -   & 900.32 &  -   & 16392 & 1392 & 0 & 3520 & 158622 \\ 
        cmflsp50-24-10-4 & 900.45 &  -   & 900.31 &  -   & 16440 & 1440 & 0 & 3527 & 159605 \\ 
        supportcase23 & 900.87 &  -   & 900.14 &  -   & 24275 & 6250 & 0 & 40502 & 161525 \\ 
        eva1aprime6x6opt & 8.47 & 1.47 & 52.96 & 1.21 & 3514 & 836 & 0 & 34872 & 161558 \\ 
        neos-1122047 & 4.16 & 0.05 & 4.99 & 0.06 & 5100 & 100 & 0 & 57791 & 163640 \\ 
        dws008-03 & 900.5 &  -   & 900.35 &  -   & 32280 & 18928 & 0 & 16344 & 165168 \\ 
        neos-827015 & 607.86 & 182.3 & 900.39 &  -   & 79347 & 79347 & 0 & 7688 & 166239 \\ 
        cdma & 900.3 &  -   & 900.31 &  -   & 7891 & 4235 & 0 & 9095 & 168227 \\ \hline

    \end{tabular}
        %}
\end{table}

\begin{table}[!ht]
\centering
\tiny

    %\resizebox{\textwidth}{!}{
    \begin{tabular}
    {l l l l l l l l l l} \hline
    
       Instance&\multicolumn{2}{c}{FP} &  \multicolumn{2}{c}{PUSH}& $N_{vars}$ & $N_{int}$ & $N_{bin}$  &$N_{constr}$ & $N_{nonzeros}$\\ \hline
        & Time& Gap &  Time & Gap& \\ \cline{2-5}  
        neos-953928 & 2.06 & 0.92 & 8.25 & 0.31 & 23305 & 23305 & 0 & 12498 & 169861 \\ 
        stockholm & 902.1 &  -   & 902.11 &  -   & 20644 & 962 & 0 & 57346 & 171076 \\ 
        neos-5266653-tugela & 900.3 &  -   & 900.29 &  -   & 23310 & 22662 & 0 & 23458 & 171534 \\ 
        neos-5196530-nuhaka & 900.24 &  -   & 900.26 &  -   & 14544 & 9792 & 0 & 42124 & 171702 \\ 
        ger50-17-trans-dfn-3t & 900.75 &  -   & 612.63 &  -   & 22414 & 0 & 18062 & 499 & 172035 \\ 
        ger50-17-trans-pop-3t & 900.36 &  -   & 900.3 &  -   & 22414 & 0 & 18062 & 499 & 172035 \\ 
        ger50\_17\_trans & 900.47 &  -   & 900.33 &  -   & 22414 & 0 & 18062 & 499 & 172035 \\ 
        germanrr & 900.4 &  -   & 900.25 &  -   & 10813 & 5323 & 5251 & 10779 & 175547 \\ 
        neos-5193246-nerang & 347.04 & 2.25 & 900.24 &  -   & 14546 & 9792 & 0 & 42256 & 175794 \\ 
        neos-5195221-niemur & 275.27 & 20.34 & 900.21 &  -   & 14546 & 9792 & 0 & 42256 & 176586 \\ 
        core2536-691 & 7.78 & 0.04 & 5.62 & 0.04 & 15293 & 15284 & 0 & 2539 & 177739 \\ 
        ns1430538 & 215.97 & 4.32 & 134.61 & 1.27 & 33616 & 1680 & 0 & 34960 & 178112 \\ 
        polygonpack4-7 & 900.33 &  -   & 10.15 & 1 & 10788 & 10774 & 0 & 34529 & 178591 \\ 
        neos-933966 & 18.85 & 326.88 & 9.08 & 336.34 & 31762 & 27982 & 0 & 12047 & 180618 \\ 
        neos-5041756-cobark & 900 &  -   & 900 &  -   & 60301 & 60000 & 0 & 30900 & 180900 \\ 
        bppc6-06 & 1.04 & 0.51 & 2.22 & 1.28 & 3922 & 3920 & 0 & 273 & 181510 \\ 
        n2seq36q & 20.81 & 70.33 & 14.4 & 62.77 & 22480 & 22480 & 0 & 2565 & 183292 \\ 
        neos-4300652-rahue & 901.2 &  -   & 900.32 &  -   & 33003 & 20900 & 0 & 76992 & 183616 \\ 
        lectsched-2 & 900.3 &  -   & 900.19 &  -   & 17656 & 17287 & 369 & 30738 & 186520 \\ 
        neos-933638 & 28.17 & 554.06 & 27.07 & 568.63 & 32417 & 28637 & 0 & 13658 & 187173 \\ 
        neos-1354092 & 900.26 &  -   & 900.23 &  -   & 13702 & 13282 & 420 & 3135 & 187187 \\ 
        bppc6-02 & 1.23 & 1.64 & 2 & 2.42 & 4784 & 4782 & 0 & 309 & 188143 \\ 
        mushroom-best & 900.51 &  -   & 900.19 &  -   & 8468 & 8237 & 118 & 8580 & 188735 \\ 
        neos-4230265-orari & 901.62 &  -   & 900.21 &  -   & 32980 & 13380 & 10 & 76374 & 189026 \\ 
        supportcase1 & 900.35 &  -   & 900.22 &  -   & 29999 & 29799 & 200 & 59997 & 189292 \\ 
        d20200 & 28.84 & 0.22 & 22.46 & 0.16 & 4000 & 4000 & 0 & 1502 & 189389 \\ 
        neos-960392 & 900.36 &  -   & 900.41 &  -   & 59376 & 59376 & 0 & 4744 & 189503 \\ 
        neos-4292145-piako & 900.41 &  -   & 901.45 &  -   & 32950 & 13370 & 0 & 75834 & 190186 \\ 
        dolom1 & 4.13 & 1512.03 & 3.7 & 1512.03 & 11612 & 9720 & 0 & 1803 & 190413 \\ 
        ns1828997 & 900.33 &  -   & 900.32 &  -   & 27275 & 27275 & 0 & 81725 & 190670 \\ 
        piperout-d20 & 900.29 &  -   & 900.27 &  -   & 11961 & 11788 & 149 & 15562 & 190915 \\ 
        neos-4264598-oueme & 905 &  -   & 902.65 &  -   & 54550 & 13370 & 0 & 54714 & 191146 \\ 
        blp-ic98 & 4.91 & 3.75 & 5.04 & 3.37 & 13640 & 13550 & 0 & 717 & 191947 \\ 
        graph20-80-1rand & 900.35 &  -   & 900.2 &  -   & 16263 & 16263 & 0 & 55107 & 191997 \\ 
        app1-2 & 900.32 &  -   & 900.25 &  -   & 26871 & 13300 & 0 & 53467 & 199175 \\ 
        neos-3709489-menik & 900 &  -   & 900 &  -   & 48005 & 31506 & 15424 & 59587 & 199272 \\ 
        neos-3699044-maipo & 900 &  -   & 900 &  -   & 48007 & 31506 & 15424 & 59589 & 199334 \\ 
        ns1456591 & 900.22 &  -   & 900.25 &  -   & 8399 & 8000 & 19 & 1997 & 199862 \\ 
        neos-662469 & 470.86 & 22.47 & 224.72 & 19.99 & 18235 & 17907 & 328 & 1085 & 200055 \\ 
        gasprod1-2 & 900.26 &  -   & 900.15 &  -   & 10752 & 3716 & 0 & 27169 & 200460 \\ 
        gasprod1-3 & 900.25 &  -   & 900.13 &  -   & 10752 & 3717 & 0 & 27169 & 200463 \\ 
        blp-ar98 & 900.27 &  -   & 144.01 & 2.42 & 16021 & 15806 & 0 & 1128 & 200601 \\ 
        gasprod1-1 & 900.26 &  -   & 900.14 &  -   & 10920 & 4053 & 0 & 27695 & 201348 \\ 
        nursesched-sprint02 & 9.42 & 0.76 & 7.63 & 0.62 & 10250 & 10230 & 20 & 3522 & 204000 \\ 
        neos-4409277-trave & 901.5 &  -   & 901.28 &  -   & 14363 & 14362 & 0 & 7875 & 204518 \\ 
        neos-2978205-isar & 10.29 & 6.01 & 11.12 & 5.63 & 104000 & 320 & 0 & 652 & 208000 \\ 
        nursesched-sprint-hidden09 & 62.38 & 7.53 & 48.41 & 6.84 & 11650 & 11630 & 20 & 4872 & 208050 \\ 
        nursesched-sprint-late03 & 19.93 & 11.15 & 40.4 & 22.73 & 11690 & 11670 & 20 & 5032 & 208410 \\ 
        neos-2629914-sudost & 0.99 & 0.01 & 1.95 & 0.01 & 496 & 256 & 0 & 51872 & 209792 \\ 
        supportcase33 & 900.33 &  -   & 900.33 &  -   & 20203 & 20102 & 101 & 20489 & 211915 \\ 
        thor50dday & 20.51 & 317.76 & 20.07 & 309.07 & 106261 & 53131 & 0 & 53360 & 212060 \\ 
        uccase8 & 3.96 & 6.74 & 900.52 &  -   & 37413 & 9576 & 0 & 53709 & 214625 \\ 
        tbfp-network & 900.32 &  -   & 901.37 &  -   & 72747 & 72747 & 0 & 2436 & 215837 \\ 
        core4872-1529 & 97.43 & 2.68 & 71.39 & 0.33 & 24656 & 24645 & 0 & 4875 & 218762 \\ 
        leo2 & 2.18 & 8.98 & 1.65 & 10.32 & 11100 & 11099 & 0 & 593 & 219959 \\ 
        supportcase41 & 900.3 &  -   & 900.17 &  -   & 4725 & 2000 & 0 & 28923 & 221321 \\ 
        neos-3218348-suir & 900.31 &  -   & 900.2 &  -   & 7022 & 7006 & 0 & 1320 & 221881 \\ 
        nsrand-ipx & 3.39 & 20.42 & 2.64 & 16.67 & 6621 & 6620 & 0 & 735 & 223261 \\ 
        piperout-d27 & 900.23 &  -   & 900.15 &  -   & 13104 & 12931 & 149 & 17470 & 224457 \\ 
        bc & 2.82 & 8.28 & 5.76 & 12.43 & 1751 & 483 & 0 & 1913 & 227072 \\ 
        bc1 & 1.73 & 7.56 & 1.78 & 7.15 & 1751 & 252 & 0 & 1913 & 227072 \\ 
        graphdraw-opmanager & 900.58 &  -   & 900.24 &  -   & 4812 & 4512 & 96 & 75395 & 227160 \\ 
        oocsp-racks030e6cci & 902.6 &  -   & 900.31 &  -   & 50862 & 32783 & 18079 & 92737 & 232944 \\ 
        oocsp-racks030f7cci & 905.15 &  -   & 901.91 &  -   & 50859 & 32779 & 18080 & 92792 & 233170 \\ 
        neos-3237086-abava & 900.34 &  -   & 900.31 &  -   & 50192 & 50192 & 0 & 69472 & 233552 \\ 
        momentum2 & 901.54 &  -   & 900.26 &  -   & 3732 & 1808 & 1 & 24237 & 237087 \\ 
        mario-t-hard5i & 900.35 &  -   & 900.35 &  -   & 73475 & 31022 & 30948 & 85190 & 238314 \\ 
        minutedispatchstrategy & 900.55 &  -   & 900.34 &  -   & 41761 & 20156 & 0 & 80194 & 239480 \\ 
        lectsched-5-obj & 900.35 &  -   & 900.2 &  -   & 21805 & 21389 & 416 & 38884 & 239608 \\ 
        ns1905797 & 900.29 &  -   & 900.25 &  -   & 18192 & 17676 & 4 & 51884 & 239700 \\ 
        rmine11 & 699.59 & 0.1 & 868.64 & 0.11 & 12292 & 12292 & 0 & 97389 & 241240 \\ 
        neos9 & 477.77 & 0.02 & 273.16 & 0.02 & 81408 & 2099 & 0 & 31600 & 244224 \\ 
        core4284-1064 & 84.67 & 0.41 & 46.94 & 0.05 & 21714 & 21705 & 0 & 4287 & 245121 \\ 
        neos-5221106-oparau & 900.29 &  -   & 900.33 &  -   & 25445 & 25120 & 0 & 13897 & 245756 \\ 
        neos-885086 & 1.28 & 1 & 6.79 & 1 & 4860 & 2430 & 0 & 11574 & 248310 \\ 
        neos-3672928-linge & 900 &  -   & 900 &  -   & 62251 & 40081 & 19636 & 76477 & 251299 \\ 
        amaze22012-03-15i & 601.04 &  -   & 601 &  -   & 94351 & 31870 & 2770 & 126975 & 251822 \\ 
        neos6 & 3.4 & 0.39 & 9.2 & 0.82 & 8786 & 8340 & 0 & 1036 & 251946 \\ 
        gsvm2rl11 & 1.06 & 5.04 & 0.91 & 5.19 & 2001 & 500 & 0 & 1500 & 253500 \\ 
        gsvm2rl12 & 1.21 & 3.9 & 1.19 & 4.09 & 2001 & 500 & 0 & 1500 & 253500 \\ 
        atlanta-ip & 900.4 &  -   & 900.64 &  -   & 48738 & 46667 & 106 & 21732 & 257532 \\ 
        neos-885524 & 900.55 &  -   & 900.6 &  -   & 91670 & 91670 & 0 & 65 & 258309 \\ 
        siena1 & 14.99 & 964.32 & 13.36 & 964.32 & 13741 & 11775 & 0 & 2220 & 258915 \\ 
        cdc7-4-3-2 & 431.23 & 0.79 & 449.22 & 0.74 & 11811 & 11811 & 0 & 14478 & 259842 \\ 
        neos-1367061 & 28.17 & 1.01 & 71.95 & 0.77 & 36600 & 625 & 350 & 102750 & 260250 \\ 
        gfd-schedulen55f2d50m30k3i & 902.7 &  -   & 1484.78 &  -   & 90158 & 40622 & 42209 & 129102 & 260992 \\ 
        dws012-02 & 900.54 &  -   & 901.49 &  -   & 51108 & 30096 & 0 & 26382 & 261120 \\ 
        ns1690781 & 900.26 &  -   & 900.21 &  -   & 5736 & 2880 & 0 & 11181 & 262360 \\ 
        neos-3355120-tarago & 900.38 &  -   & 900.28 &  -   & 7800 & 4700 & 3100 & 86633 & 265500 \\ 
        neos-4408804-prosna & 502.48 & 11.88 & 900.26 &  -   & 66612 & 33306 & 0 & 67161 & 266448 \\ 
        neos-4760493-puerua & 196.61 & 2.75 & 234.55 & 4.16 & 53593 & 53592 & 0 & 106954 & 266805 \\ 
        neos-4763324-toguru & 131.12 & 2.36 & 60.91 & 2.05 & 53593 & 53592 & 0 & 106954 & 266805 \\ 
        sing326 & 6.43 & 9.21 & 65.4 & 9.18 & 55156 & 40010 & 0 & 50781 & 268173 \\ 
        academictimetablesmall & 900.46 &  -   & 900.46 &  -   & 28926 & 28926 & 0 & 23294 & 268350 \\ 
        chromaticindex1024-7 & 112.26 & 0 & 900.31 &  -   & 73728 & 73728 & 0 & 67583 & 270324 \\ 
        neos-4165869-wannon & 900.48 &  -   & 900.39 &  -   & 31728 & 480 & 31248 & 85865 & 270474 \\ 
        neos-2746589-doon & 900.49 &  -   & 900.43 &  -   & 50936 & 50704 & 224 & 31530 & 271072 \\ 
        genus-sym-g62-2 & 915.03 &  -   & 965.29 &  -   & 12912 & 12910 & 1 & 78472 & 275855 \\ 
        lectsched-3 & 900.35 &  -   & 900.21 &  -   & 25776 & 25319 & 457 & 45262 & 279967 \\ 
        gasprod2-2 & 900.74 &  -   & 900.3 &  -   & 29568 & 6826 & 0 & 72728 & 280740 \\ 
        sing44 & 6.99 & 9.94 & 61.12 & 9.84 & 59708 & 43524 & 0 & 54745 & 281260 \\ \hline

        \end{tabular}
        %}
\end{table}

\begin{table}[!ht]
\centering
\tiny

    %\resizebox{\textwidth}{!}{
    \begin{tabular}
    {l l l l l l l l l l} \hline
    
       Instance&\multicolumn{2}{c}{FP} &  \multicolumn{2}{c}{PUSH}& $N_{vars}$ & $N_{int}$ & $N_{bin}$  &$N_{constr}$ & $N_{nonzeros}$\\ \hline 
        & Time& Gap &  Time & Gap&  \\ \cline{2-5}  
        gasprod2-1 & 900.41 &  -   & 900.73 &  -   & 29568 & 7389 & 0 & 73448 & 282846 \\ 
        satellites2-25 & 900.3 &  -   & 900.19 &  -   & 35378 & 34324 & 0 & 20916 & 283668 \\ 
        satellites2-40 & 905.36 &  -   & 900.19 &  -   & 35378 & 34324 & 0 & 20916 & 283668 \\ 
        sp97ar & 4.09 & 29 & 5.07 & 7.56 & 14101 & 14101 & 0 & 1761 & 290968 \\ 
        bts4-cta & 900.5 &  -   & 901.31 &  -   & 75400 & 2260 & 0 & 45350 & 291904 \\ 
        cryptanalysiskb128n5obj14 & 900.48 &  -   & 900.32 &  -   & 48950 & 47830 & 1120 & 98021 & 292875 \\ 
        cryptanalysiskb128n5obj16 & 901.08 &  -   & 900.3 &  -   & 48950 & 47830 & 1120 & 98021 & 292875 \\ 
        neos-787933 & 900.57 &  -   & 900.52 &  -   & 236376 & 236376 & 0 & 1897 & 298320 \\ 
        fhnw-schedule-pairb200 & 900.64 &  -   & 900.52 &  -   & 40200 & 40000 & 0 & 99554 & 298554 \\ 
        neos-3283608-agout & 900 &  -   & 900 &  -   & 26256 & 26224 & 0 & 108649 & 301792 \\ 
        neos-4360552-sangro & 900.29 &  -   & 900.61 &  -   & 10272 & 9696 & 576 & 46012 & 302184 \\ 
        rocII-5-11 & 900.3 &  -   & 900.32 &  -   & 11523 & 11341 & 0 & 26897 & 303291 \\ 
        circ10-3 & 901.67 &  -   & 901.32 &  -   & 2700 & 2700 & 0 & 42620 & 307320 \\ 
        lectsched-1 & 900.37 &  -   & 900.25 &  -   & 28718 & 28236 & 482 & 50108 & 310792 \\ 
        neos-4722843-widden & 900.56 &  -   & 900.44 &  -   & 77723 & 73349 & 20 & 113555 & 311529 \\ 
        neos8 & 902.72 &  -   & 94.71 & 1.03 & 23228 & 23224 & 4 & 46324 & 313180 \\ 
        eilC76-2 & 900.33 &  -   & 900.27 &  -   & 28599 & 28599 & 0 & 75 & 314837 \\ 
        sp98ic & 3.26 & 58.19 & 3.08 & 10.54 & 10894 & 10894 & 0 & 825 & 316317 \\ 
        sp97ic & 4.03 & 27.91 & 3.01 & 10.95 & 12497 & 12497 & 0 & 1033 & 316629 \\ 
        s55 & 46.62 & 0.09 & 46.43 & 0.09 & 78141 & 78137 & 0 & 9892 & 317902 \\ 
        neos-3759587-noosa & 3553.41 &  -   & 900.69 &  -   & 27029 & 4289 & 0 & 72104 & 318169 \\ 
        neos-4966126-blavet & 900 &  -   & 900 &  -   & 37885 & 2516 & 0 & 109265 & 320933 \\ 
        nj1 & 900.7 &  -   & 902.95 &  -   & 78084 & 14280 & 0 & 97579 & 321540 \\ 
        neos-520729 & 14.81 & 72.32 & 14.61 & 36.24 & 91149 & 30708 & 0 & 31178 & 322203 \\ 
        t1717 & 587.75 & 1.92 & 732.04 & 3.26 & 73885 & 73885 & 0 & 551 & 325689 \\ 
        tanglegram4 & 900.61 &  -   & 9074.8 &  -   & 56048 & 56048 & 0 & 110404 & 331212 \\ 
        uccase9 & 900.7 &  -   & 900.67 &  -   & 33242 & 8064 & 0 & 49565 & 332316 \\ 
        genus-g61-25 & 968.72 &  -   & 900.58 &  -   & 14380 & 14378 & 1 & 94735 & 332877 \\ 
        ns1952667 & 900.28 &  -   & 900.28 &  -   & 13264 & 0 & 13264 & 41 & 335643 \\ 
        uccase7 & 900.6 &  -   & 900.46 &  -   & 33020 & 7224 & 0 & 47132 & 335644 \\ 
        sorrell3 & 900.8 &  -   & 900.46 &  -   & 1024 & 1024 & 0 & 169162 & 338324 \\ 
        polygonpack4-10 & 900.59 &  -   & 31.28 & 1 & 20537 & 20517 & 0 & 65935 & 339036 \\ 
        n3div36 & 6.14 & 44.85 & 5.91 & 50.61 & 22120 & 22120 & 0 & 4484 & 340740 \\ 
        graph40-20-1rand & 920.33 &  -   & 900.33 &  -   & 31243 & 31243 & 0 & 99067 & 345557 \\ 
        comp16-3idx & 440.48 & 481.85 & 709.46 & 372.98 & 64193 & 56745 & 14 & 71594 & 347276 \\ 
        neos-3988577-wolgan & 900.44 &  -   & 900.64 &  -   & 25870 & 25870 & 0 & 44662 & 350350 \\ 
        neos-872648 & 900.56 &  -   & 900.56 &  -   & 175219 & 87575 & 0 & 93291 & 350438 \\ 
        neos-873061 & 900.73 &  -   & 703.61 & 1112.49 & 175288 & 87644 & 0 & 93360 & 350576 \\ 
        neos-3148108-pahi & 4.23 & 0 & 4.32 & 0 & 12241 & 12241 & 0 & 154774 & 353504 \\ 
        nj2 & 915.15 &  -   & 900.38 &  -   & 85224 & 14280 & 0 & 118975 & 364332 \\ 
        opm2-z10-s4 & 94.36 & 0.95 & 93.38 & 0.94 & 6250 & 6250 & 0 & 160633 & 371240 \\ 
        neos-4355351-swalm & 900.49 &  -   & 900.21 &  -   & 21065 & 10530 & 0 & 21609 & 371467 \\ 
        nsr8k & 206.82 & 549.12 & 293.51 & 549.12 & 38356 & 32040 & 0 & 6284 & 371608 \\ 
        vpphard & 237.39 & 3616.28 & 197.03 & 3192.96 & 51471 & 51471 & 0 & 47280 & 372305 \\ 
        neos-4724674-aorere & 900.66 &  -   & 900.53 &  -   & 94145 & 87022 & 22 & 137123 & 376775 \\ 
        ns1904248 & 1230.75 &  -   & 900.42 &  -   & 38458 & 38416 & 0 & 149437 & 377258 \\ 
        nj3 & 917.75 &  -   & 900.4 &  -   & 85224 & 14280 & 0 & 118986 & 377422 \\ 
        neos-860300 & 2.55 & 1.65 & 2.8 & 1.05 & 1385 & 1384 & 0 & 850 & 384329 \\ 
        neos-5083528-gimone & 900.43 &  -   & 900.46 &  -   & 60315 & 4792 & 55509 & 617 & 384472 \\ 
        cmflsp40-36-2-10 & 900.63 &  -   & 900.49 &  -   & 28152 & 1512 & 0 & 4266 & 386432 \\ 
        dws012-03 & 900.55 &  -   & 900.48 &  -   & 76068 & 44616 & 0 & 38484 & 389304 \\ 
        rail01 & 901.03 &  -   & 1001.87 &  -   & 117527 & 117527 & 0 & 46843 & 392086 \\ 
        neos-4290317-perth & 53.88 & 0.58 & 177.67 & 0.29 & 54708 & 1042 & 0 & 65580 & 398380 \\ 
        supportcase39 & 900.25 &  -   & 900.62 &  -   & 1025 & 0 & 1024 & 16384 & 398774 \\ 
        genus-g31-8 & 121.89 & 0.96 & 173.37 & 0.61 & 3484 & 3482 & 1 & 32047 & 401147 \\ 
        genus-sym-g31-8 & 900.24 &  -   & 213.66 & 0.86 & 3484 & 3482 & 1 & 32073 & 401199 \\ 
        radiationm40-10-02 & 900.89 &  -   & 900.61 &  -   & 172013 & 62400 & 47213 & 173603 & 406825 \\ 
        sing5 & 17.22 & 3.13 & 33.36 & 3.13 & 154463 & 146210 & 0 & 92183 & 408715 \\ 
        fast0507 & 35.68 & 0.04 & 45.65 & 0.04 & 63009 & 63009 & 0 & 507 & 409349 \\ 
        ns1116954 & 901.33 &  -   & 900.41 &  -   & 12648 & 7482 & 0 & 131991 & 410582 \\ 
        adult-max5features & 900.77 &  -   & 900.4 &  -   & 32674 & 32597 & 41 & 32709 & 417567 \\ 
        adult-regularized & 900.9 &  -   & 900.43 &  -   & 32674 & 32597 & 41 & 32709 & 417567 \\ 
        uccase12 & 900.9 &  -   & 900.75 &  -   & 62529 & 9072 & 0 & 121161 & 419447 \\ 
        ns2122698 & 58.88 & 2.31 & 104.77 & 2.36 & 155103 & 16447 & 0 & 139280 & 424272 \\ 
        sp98ar & 4.35 & 6.11 & 5.79 & 30.91 & 15085 & 15085 & 0 & 1435 & 426148 \\ 
        ns2124243 & 11.83 & 1.08 & 25.27 & 1.11 & 156083 & 16447 & 0 & 139280 & 429032 \\ 
        hypothyroid-k1 & 900.89 &  -   & 900.87 &  -   & 2602 & 2601 & 1 & 5195 & 433884 \\ 
        lr2-22dr3-333vc4v17a-t60 & 926.46 &  -   & 916.01 &  -   & 109519 & 92865 & 0 & 108566 & 435517 \\ 
        supportcase42 & 2.22 & 50.03 & 4.37 & 17.49 & 19466 & 0 & 1026 & 18439 & 435653 \\ 
        neos-3209462-rhin & 904.33 &  -   & 900.37 &  -   & 56453 & 383 & 0 & 170226 & 447473 \\ 
        dc1l & 55.69 & 419.94 & 50.99 & 400.67 & 37297 & 35638 & 0 & 1653 & 448754 \\ 
        neos-4322846-ryton & 900.6 &  -   & 900.6 &  -   & 108700 & 108699 & 0 & 104972 & 452044 \\ 
        neos-4797081-pakoka & 904.78 &  -   & 900.37 &  -   & 12393 & 9930 & 2463 & 7147 & 456124 \\ 
        snp-04-052-052 & 901.14 &  -   & 900.99 &  -   & 221438 & 4546 & 4546 & 129662 & 459205 \\ 
        snp-02-004-104 & 901.36 &  -   & 901.11 &  -   & 228350 & 167 & 167 & 126512 & 463941 \\ 
        rail507 & 43.49 & 71.55 & 59.47 & 7.14 & 63019 & 63009 & 0 & 509 & 468878 \\ 
        gmut-76-50 & 64.01 & 0.87 & 120.52 & 0.33 & 68865 & 68859 & 0 & 2586 & 470045 \\ 
        snip10x10-35r1budget17 & 6.83 & 1.77 & 7.2 & 2.04 & 47611 & 63 & 0 & 213801 & 475334 \\ 
        sing11 & 25.76 & 4.41 & 39.79 & 4.41 & 175352 & 165337 & 0 & 105858 & 479075 \\ 
        fhnw-schedule-paira400 & 900.66 &  -   & 900.63 &  -   & 80600 & 80200 & 0 & 160000 & 479504 \\ 
        physiciansched6-2 & 902.7 &  -   & 900.62 &  -   & 111827 & 109346 & 0 & 168336 & 480259 \\ \hline
        \end{tabular}
